SwiftAgg+: Achieving Asymptotically Optimal Communication Loads in Secure Aggregation for Federated Learning

We propose SwiftAgg+, a novel secure aggregation protocol for federated learning systems, where a central server aggregates local models of $N \in \mathbb{N}$ distributed users, each of size $L \in \mathbb{N}$, trained on their local data, in a privacy-preserving manner. SwiftAgg+ can significantly reduce the communication overheads without any compromise on security, and achieve optimal communication loads within diminishing gaps. Specifically, in presence of at most $D=o(N)$ dropout users, SwiftAgg+ achieves a per-user communication load of $(1+\mathcal{O}(\frac{1}{N}))L$ symbols and a server communication load of $(1+\mathcal{O}(\frac{1}{N}))L$ symbols, with a worst-case information-theoretic security guarantee, against any subset of up to $T=o(N)$ semi-honest users who may also collude with the curious server. Moreover, the proposed SwiftAgg+ allows for a flexible trade-off between communication loads and the number of active communication links. In particular, for $T<N-D$ and for any $K\in\mathbb{N}$, SwiftAgg+ can achieve the server communication load of $(1+\frac{T}{K})L$ symbols, and per-user communication load of up to $(1+\frac{T+D}{K})L$ symbols, where the number of pair-wise active connections in the network is $\frac{N}{2}(K+T+D+1)$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

%Shape: Chord [id:dp5344630220355053] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (166.43,44.34) .. controls (166.82,44.34) and (167.21,44.35) .. (167.6,44.35) .. controls (245.29,45.56) and (307.04,127.41) .. (305.52,227.16) .. controls (304.01,326.91) and (239.8,406.8) .. (162.11,405.6) -- cycle ;
%Shape: Ellipse [id:dp3596747821643673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.19,44.36) .. controls (142.19,31.14) and (152.7,20.43) .. (165.66,20.43) .. controls (178.62,20.43) and (189.13,31.14) .. (189.13,44.36) .. controls (189.13,57.58) and (178.62,68.29) .. (165.66,68.29) .. controls (152.7,68.29) and (142.19,57.58) .. (142.19,44.36) -- cycle ;
%Shape: Ellipse [id:dp7526108121569755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.58,98) .. controls (239.58,84.78) and (250.09,74.06) .. (263.05,74.06) .. controls (276.01,74.06) and (286.52,84.78) .. (286.52,98) .. controls (286.52,111.22) and (276.01,121.93) .. (263.05,121.93) .. controls (250.09,121.93) and (239.58,111.22) .. (239.58,98) -- cycle ;
%Shape: Ellipse [id:dp36879572403555194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.38,192.41) .. controls (278.38,179.19) and (288.89,168.48) .. (301.85,168.48) .. controls (314.81,168.48) and (325.32,179.19) .. (325.32,192.41) .. controls (325.32,205.63) and (314.81,216.35) .. (301.85,216.35) .. controls (288.89,216.35) and (278.38,205.63) .. (278.38,192.41) -- cycle ;
%Shape: Ellipse [id:dp8230778334964999] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (247.17,364.68) .. controls (246.62,366.1) and (245.16,366.85) .. (243.92,366.34) .. controls (242.68,365.84) and (242.12,364.28) .. (242.67,362.85) .. controls (243.23,361.42) and (244.69,360.68) .. (245.93,361.18) .. controls (247.17,361.69) and (247.73,363.25) .. (247.17,364.68) -- cycle ;
%Shape: Ellipse [id:dp4820929727109775] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (258.88,350.88) .. controls (258.33,352.3) and (256.87,353.05) .. (255.63,352.55) .. controls (254.38,352.04) and (253.83,350.48) .. (254.38,349.05) .. controls (254.94,347.63) and (256.4,346.88) .. (257.64,347.39) .. controls (258.88,347.89) and (259.44,349.45) .. (258.88,350.88) -- cycle ;
%Shape: Ellipse [id:dp8573695955047738] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (233.55,377.12) .. controls (232.99,378.55) and (231.53,379.29) .. (230.29,378.79) .. controls (229.05,378.29) and (228.49,376.72) .. (229.05,375.3) .. controls (229.6,373.87) and (231.06,373.12) .. (232.3,373.63) .. controls (233.54,374.13) and (234.1,375.7) .. (233.55,377.12) -- cycle ;
%Shape: Ellipse [id:dp022255497817656567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.67,405.58) .. controls (138.67,392.36) and (149.18,381.64) .. (162.14,381.64) .. controls (175.1,381.64) and (185.61,392.36) .. (185.61,405.58) .. controls (185.61,418.8) and (175.1,429.51) .. (162.14,429.51) .. controls (149.18,429.51) and (138.67,418.8) .. (138.67,405.58) -- cycle ;
%Shape: Ellipse [id:dp6673870627265908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.63,295.69) .. controls (271.63,282.47) and (282.14,271.75) .. (295.1,271.75) .. controls (308.06,271.75) and (318.57,282.47) .. (318.57,295.69) .. controls (318.57,308.91) and (308.06,319.62) .. (295.1,319.62) .. controls (282.14,319.62) and (271.63,308.91) .. (271.63,295.69) -- cycle ;
%Straight Lines [id:da09473248905008314] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (186.72,60.12) -- (284.35,174.36) ;
\draw [shift={(286.3,176.64)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (235.68,63.06) -- (247.66,77.36) -- (230.29,71.04) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (297.74,149.64) -- (299.02,168.4) -- (288.74,152.78) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (206.1,58.81) -- (191.84,46.88) -- (210.03,49.98) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (300.05,235.86) -- (305.54,217.91) -- (309.55,236.26) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (161.03,88.06) -- (165.82,69.89) -- (170.54,88.08) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (167.32,361.89) -- (162.86,380.14) -- (157.82,362.05) ;
%Straight Lines [id:da2795061800306129] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (174.75,69.4) -- (274.34,281.25) ;
\draw [shift={(275.62,283.97)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(173.48,66.68)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0517237942207498] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (256.59,124.89) -- (280.54,271.56) ;
\draw [shift={(281.02,274.52)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(256.1,121.93)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7192199168177669] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (250.05,122.3) -- (172.31,380.93) ;
\draw [shift={(171.44,383.81)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(250.92,119.43)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8951856270609164] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (285.42,211.75) -- (179.93,388.53) ;
\draw [shift={(286.95,209.18)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp13124137962051274] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (208.86,312.15) .. controls (209.01,313.15) and (208.49,314.06) .. (207.69,314.2) .. controls (206.89,314.33) and (206.11,313.62) .. (205.95,312.62) .. controls (205.8,311.63) and (206.32,310.71) .. (207.12,310.58) .. controls (207.92,310.45) and (208.7,311.15) .. (208.86,312.15) -- cycle ;
%Shape: Ellipse [id:dp17239569083511785] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (211.98,304.04) .. controls (212.14,305.03) and (211.61,305.95) .. (210.81,306.08) .. controls (210.01,306.21) and (209.23,305.51) .. (209.08,304.51) .. controls (208.92,303.51) and (209.44,302.6) .. (210.24,302.46) .. controls (211.05,302.33) and (211.82,303.04) .. (211.98,304.04) -- cycle ;
%Shape: Ellipse [id:dp5874095846103498] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (206.06,319.58) .. controls (206.22,320.58) and (205.69,321.5) .. (204.89,321.63) .. controls (204.09,321.76) and (203.31,321.06) .. (203.15,320.06) .. controls (203,319.06) and (203.52,318.14) .. (204.32,318.01) .. controls (205.12,317.88) and (205.9,318.58) .. (206.06,319.58) -- cycle ;
%Straight Lines [id:da45255372375086944] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (272.03,310.39) -- (187.42,398.18) ;
\draw [shift={(185.34,400.34)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(274.11,308.23)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5532603748597251] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (183.07,120.71) .. controls (183.77,121.42) and (183.88,122.48) .. (183.3,123.07) .. controls (182.73,123.65) and (181.69,123.55) .. (180.99,122.84) .. controls (180.29,122.12) and (180.18,121.07) .. (180.76,120.48) .. controls (181.33,119.89) and (182.36,119.99) .. (183.07,120.71) -- cycle ;
%Shape: Ellipse [id:dp5523086130207326] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (180.92,112.27) .. controls (181.62,112.99) and (181.72,114.04) .. (181.15,114.63) .. controls (180.58,115.22) and (179.54,115.11) .. (178.84,114.4) .. controls (178.14,113.69) and (178.03,112.63) .. (178.61,112.04) .. controls (179.18,111.46) and (180.21,111.56) .. (180.92,112.27) -- cycle ;
%Shape: Ellipse [id:dp3450938875875149] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (185.09,128.4) .. controls (185.79,129.11) and (185.9,130.17) .. (185.32,130.76) .. controls (184.75,131.34) and (183.72,131.24) .. (183.01,130.53) .. controls (182.31,129.81) and (182.2,128.76) .. (182.78,128.17) .. controls (183.35,127.58) and (184.39,127.68) .. (185.09,128.4) -- cycle ;
%Shape: Ellipse [id:dp29467339735828] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (251.31,170.81) .. controls (251.67,171.76) and (251.35,172.77) .. (250.59,173.07) .. controls (249.84,173.37) and (248.93,172.86) .. (248.57,171.91) .. controls (248.2,170.97) and (248.52,169.96) .. (249.28,169.66) .. controls (250.04,169.35) and (250.94,169.87) .. (251.31,170.81) -- cycle ;
%Shape: Ellipse [id:dp3830375006529243] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (252.01,162.21) .. controls (252.37,163.15) and (252.05,164.16) .. (251.3,164.46) .. controls (250.54,164.77) and (249.63,164.25) .. (249.27,163.31) .. controls (248.91,162.37) and (249.23,161.35) .. (249.98,161.05) .. controls (250.74,160.75) and (251.65,161.26) .. (252.01,162.21) -- cycle ;
%Shape: Ellipse [id:dp14663422708838003] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250.13,178.69) .. controls (250.5,179.63) and (250.18,180.64) .. (249.42,180.94) .. controls (248.66,181.25) and (247.76,180.73) .. (247.39,179.79) .. controls (247.03,178.84) and (247.35,177.83) .. (248.11,177.53) .. controls (248.86,177.23) and (249.77,177.74) .. (250.13,178.69) -- cycle ;
%Shape: Ellipse [id:dp08821705778640565] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (254.35,299.89) .. controls (253.54,300.47) and (252.5,300.39) .. (252.04,299.71) .. controls (251.57,299.03) and (251.86,298.01) .. (252.67,297.43) .. controls (253.49,296.85) and (254.52,296.94) .. (254.99,297.62) .. controls (255.45,298.3) and (255.17,299.32) .. (254.35,299.89) -- cycle ;
%Shape: Ellipse [id:dp624907216474216] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (262.87,299.25) .. controls (262.06,299.82) and (261.02,299.74) .. (260.56,299.06) .. controls (260.09,298.38) and (260.38,297.36) .. (261.19,296.78) .. controls (262.01,296.21) and (263.05,296.29) .. (263.51,296.97) .. controls (263.97,297.65) and (263.69,298.67) .. (262.87,299.25) -- cycle ;
%Shape: Ellipse [id:dp22727986577189108] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (246.57,300.54) .. controls (245.76,301.12) and (244.72,301.04) .. (244.26,300.36) .. controls (243.79,299.68) and (244.08,298.66) .. (244.89,298.08) .. controls (245.71,297.5) and (246.74,297.59) .. (247.21,298.27) .. controls (247.67,298.95) and (247.39,299.97) .. (246.57,300.54) -- cycle ;
%Straight Lines [id:da6214924132447852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (189.13,44.36) -- (427.3,45.74) ;
\draw [shift={(308.22,45.05)}, rotate = 180.33] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9091155890177816] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.52,98) -- (425.91,100) ;
\draw [shift={(356.21,99)}, rotate = 180.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4732785292601356] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (185.61,405.58) -- (425.91,405) ;
\draw [shift={(305.76,405.29)}, rotate = 179.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (271.52,333.72) -- (284.16,319.83) -- (279.94,338.14) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (207.2,402.19) -- (188.44,403.11) -- (204.36,393.12) ;
%Straight Lines [id:da4785507681690744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (325.32,192.41) -- (425.91,191) ;
\draw [shift={(375.61,191.71)}, rotate = 179.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7068964903614212] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (318.57,295.69) -- (425.91,296) ;
\draw [shift={(372.24,295.84)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Rounded Rect [id:dp7441527640873302] 
\draw   (427.3,46.01) .. controls (427.3,37.87) and (433.9,31.27) .. (442.04,31.27) -- (486.26,31.27) .. controls (494.4,31.27) and (501,37.87) .. (501,46.01) -- (501,407.62) .. controls (501,415.76) and (494.4,422.36) .. (486.26,422.36) -- (442.04,422.36) .. controls (433.9,422.36) and (427.3,415.76) .. (427.3,407.62) -- cycle ;
%Flowchart: Summing Junction [id:dp1266230244047688] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (284.26,192.41) .. controls (284.26,182.84) and (292.13,175.09) .. (301.85,175.09) .. controls (311.57,175.09) and (319.45,182.84) .. (319.45,192.41) .. controls (319.45,201.98) and (311.57,209.74) .. (301.85,209.74) .. controls (292.13,209.74) and (284.26,201.98) .. (284.26,192.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (289.41,180.16) -- (314.29,204.66) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (314.29,180.16) -- (289.41,204.66) ;
%Shape: Ellipse [id:dp9923873631908462] 
\draw   (583.09,224.66) .. controls (583.09,143) and (652.93,76.8) .. (739.09,76.8) .. controls (825.25,76.8) and (895.09,143) .. (895.09,224.66) .. controls (895.09,306.32) and (825.25,372.52) .. (739.09,372.52) .. controls (652.93,372.52) and (583.09,306.32) .. (583.09,224.66) -- cycle ;
%Shape: Ellipse [id:dp12690084564144555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (733.09,76.8) .. controls (733.09,73.48) and (735.78,70.8) .. (739.09,70.8) .. controls (742.4,70.8) and (745.09,73.48) .. (745.09,76.8) .. controls (745.09,80.11) and (742.4,82.8) .. (739.09,82.8) .. controls (735.78,82.8) and (733.09,80.11) .. (733.09,76.8) -- cycle ;
%Shape: Ellipse [id:dp7616244242449259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (808.55,96.3) .. controls (808.55,92.99) and (811.23,90.3) .. (814.55,90.3) .. controls (817.86,90.3) and (820.55,92.99) .. (820.55,96.3) .. controls (820.55,99.62) and (817.86,102.3) .. (814.55,102.3) .. controls (811.23,102.3) and (808.55,99.62) .. (808.55,96.3) -- cycle ;
%Shape: Ellipse [id:dp07631382415417032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (649.55,99.3) .. controls (649.55,95.99) and (652.23,93.3) .. (655.55,93.3) .. controls (658.86,93.3) and (661.55,95.99) .. (661.55,99.3) .. controls (661.55,102.62) and (658.86,105.3) .. (655.55,105.3) .. controls (652.23,105.3) and (649.55,102.62) .. (649.55,99.3) -- cycle ;
%Shape: Ellipse [id:dp9559564753815126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.55,145.3) .. controls (602.55,141.99) and (605.23,139.3) .. (608.55,139.3) .. controls (611.86,139.3) and (614.55,141.99) .. (614.55,145.3) .. controls (614.55,148.62) and (611.86,151.3) .. (608.55,151.3) .. controls (605.23,151.3) and (602.55,148.62) .. (602.55,145.3) -- cycle ;
%Shape: Ellipse [id:dp4328707585220015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.09,207.66) .. controls (579.09,204.35) and (581.78,201.66) .. (585.09,201.66) .. controls (588.4,201.66) and (591.09,204.35) .. (591.09,207.66) .. controls (591.09,210.97) and (588.4,213.66) .. (585.09,213.66) .. controls (581.78,213.66) and (579.09,210.97) .. (579.09,207.66) -- cycle ;
%Shape: Ellipse [id:dp773745347209144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.09,268.66) .. controls (584.09,265.35) and (586.78,262.66) .. (590.09,262.66) .. controls (593.4,262.66) and (596.09,265.35) .. (596.09,268.66) .. controls (596.09,271.97) and (593.4,274.66) .. (590.09,274.66) .. controls (586.78,274.66) and (584.09,271.97) .. (584.09,268.66) -- cycle ;
%Shape: Ellipse [id:dp683805416516174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (668.55,359.3) .. controls (668.55,355.99) and (671.23,353.3) .. (674.55,353.3) .. controls (677.86,353.3) and (680.55,355.99) .. (680.55,359.3) .. controls (680.55,362.62) and (677.86,365.3) .. (674.55,365.3) .. controls (671.23,365.3) and (668.55,362.62) .. (668.55,359.3) -- cycle ;
%Shape: Ellipse [id:dp7371981066663562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (616.55,322.3) .. controls (616.55,318.99) and (619.23,316.3) .. (622.55,316.3) .. controls (625.86,316.3) and (628.55,318.99) .. (628.55,322.3) .. controls (628.55,325.62) and (625.86,328.3) .. (622.55,328.3) .. controls (619.23,328.3) and (616.55,325.62) .. (616.55,322.3) -- cycle ;
%Shape: Ellipse [id:dp8415440033781942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (872.53,140.3) .. controls (872.53,136.99) and (869.61,134.3) .. (866,134.3) .. controls (862.39,134.3) and (859.46,136.99) .. (859.46,140.3) .. controls (859.46,143.62) and (862.39,146.3) .. (866,146.3) .. controls (869.61,146.3) and (872.53,143.62) .. (872.53,140.3) -- cycle ;
%Shape: Ellipse [id:dp6065210274451514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (901.09,205.66) .. controls (901.09,202.35) and (898.16,199.66) .. (894.55,199.66) .. controls (890.94,199.66) and (888.02,202.35) .. (888.02,205.66) .. controls (888.02,208.97) and (890.94,211.66) .. (894.55,211.66) .. controls (898.16,211.66) and (901.09,208.97) .. (901.09,205.66) -- cycle ;
%Shape: Ellipse [id:dp57796345645116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (894.64,268.66) .. controls (894.64,265.35) and (891.72,262.66) .. (888.11,262.66) .. controls (884.49,262.66) and (881.57,265.35) .. (881.57,268.66) .. controls (881.57,271.97) and (884.49,274.66) .. (888.11,274.66) .. controls (891.72,274.66) and (894.64,271.97) .. (894.64,268.66) -- cycle ;
%Shape: Ellipse [id:dp9095847459594799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (801.62,361.3) .. controls (801.62,357.99) and (798.69,355.3) .. (795.08,355.3) .. controls (791.47,355.3) and (788.55,357.99) .. (788.55,361.3) .. controls (788.55,364.62) and (791.47,367.3) .. (795.08,367.3) .. controls (798.69,367.3) and (801.62,364.62) .. (801.62,361.3) -- cycle ;
%Shape: Ellipse [id:dp49030673814446746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (859.28,324.3) .. controls (859.28,320.99) and (856.35,318.3) .. (852.74,318.3) .. controls (849.13,318.3) and (846.2,320.99) .. (846.2,324.3) .. controls (846.2,327.62) and (849.13,330.3) .. (852.74,330.3) .. controls (856.35,330.3) and (859.28,327.62) .. (859.28,324.3) -- cycle ;
%Straight Lines [id:da1954260552067606] 
\draw    (655.55,99.3) -- (814.55,96.3) ;
%Straight Lines [id:da5056832948899355] 
\draw    (608.55,145.3) -- (866,140.3) ;
%Straight Lines [id:da31540964583651165] 
\draw    (585.09,207.66) -- (894.55,205.66) ;
%Straight Lines [id:da8963480412001426] 
\draw    (590.09,268.66) -- (888.11,268.66) ;
%Straight Lines [id:da5317219210622006] 
\draw    (622.55,322.3) -- (852.74,324.3) ;
%Straight Lines [id:da17600405341173353] 
\draw    (674.55,359.3) -- (795.08,361.3) ;
%Straight Lines [id:da5991921292289977] 
\draw    (739.09,76.8) -- (866,140.3) ;
%Straight Lines [id:da5902487443215607] 
\draw    (739.09,76.8) -- (894.55,205.66) ;
%Straight Lines [id:da6458372264362022] 
\draw    (739.09,76.8) -- (888.11,268.66) ;
%Straight Lines [id:da04280424977502317] 
\draw    (739.09,76.8) -- (852.74,324.3) ;
%Straight Lines [id:da4466896754776466] 
\draw    (739.09,76.8) -- (795.08,361.3) ;
%Straight Lines [id:da8165628346784282] 
\draw    (739.09,76.8) -- (674.55,359.3) ;
%Straight Lines [id:da09674104145405904] 
\draw    (739.09,76.8) -- (622.55,322.3) ;
%Straight Lines [id:da9275248193295316] 
\draw    (739.09,76.8) -- (590.09,268.66) ;
%Straight Lines [id:da2896717497677681] 
\draw    (739.09,76.8) -- (585.09,207.66) ;
%Straight Lines [id:da8324102026345894] 
\draw    (739.09,76.8) -- (608.55,145.3) ;
%Straight Lines [id:da412750603079834] 
\draw    (814.55,96.3) -- (894.55,205.66) ;
%Straight Lines [id:da5604144977522241] 
\draw    (814.55,96.3) -- (888.11,268.66) ;
%Straight Lines [id:da05429120345481708] 
\draw    (814.55,96.3) -- (852.74,324.3) ;
%Straight Lines [id:da5988983623136952] 
\draw    (814.55,96.3) -- (795.08,361.3) ;
%Straight Lines [id:da9023395467910089] 
\draw    (814.55,96.3) -- (674.55,359.3) ;
%Straight Lines [id:da9294506183510751] 
\draw    (814.55,96.3) -- (622.55,322.3) ;
%Straight Lines [id:da35732182945691204] 
\draw    (814.55,96.3) -- (590.09,268.66) ;
%Straight Lines [id:da05526249404276995] 
\draw    (814.55,96.3) -- (585.09,207.66) ;
%Straight Lines [id:da8512380794328767] 
\draw    (814.55,96.3) -- (608.55,145.3) ;
%Straight Lines [id:da6327958304875279] 
\draw    (866,140.3) -- (888.11,268.66) ;
%Straight Lines [id:da8799980090818049] 
\draw    (852.74,324.3) -- (866,140.3) ;
%Straight Lines [id:da1671759344931365] 
\draw    (795.08,361.3) -- (866,140.3) ;
%Straight Lines [id:da8918384884674178] 
\draw    (674.55,359.3) -- (866,140.3) ;
%Straight Lines [id:da5106583437902168] 
\draw    (622.55,322.3) -- (866,140.3) ;
%Straight Lines [id:da03863034438090662] 
\draw    (590.09,268.66) -- (866,140.3) ;
%Straight Lines [id:da6200299003248824] 
\draw    (585.09,207.66) -- (866,140.3) ;
%Straight Lines [id:da5028668912469318] 
\draw    (655.55,99.3) -- (866,140.3) ;
%Straight Lines [id:da556825126782069] 
\draw    (852.74,324.3) -- (894.55,205.66) ;
%Straight Lines [id:da6702730343441412] 
\draw    (795.08,361.3) -- (894.55,205.66) ;
%Straight Lines [id:da12351324965941224] 
\draw    (674.55,359.3) -- (894.55,205.66) ;
%Straight Lines [id:da9567882970911448] 
\draw    (622.55,322.3) -- (888.11,268.66) ;
%Straight Lines [id:da9141801846642801] 
\draw    (795.08,361.3) -- (888.11,268.66) ;
%Straight Lines [id:da34696913904042836] 
\draw    (655.55,99.3) -- (894.55,205.66) ;
%Straight Lines [id:da34381335710116745] 
\draw    (608.55,145.3) -- (894.55,205.66) ;
%Straight Lines [id:da9220320911661184] 
\draw    (590.09,268.66) -- (894.55,205.66) ;
%Straight Lines [id:da5411798619694448] 
\draw    (622.55,322.3) -- (894.55,205.66) ;
%Straight Lines [id:da30442602095783333] 
\draw    (674.55,359.3) -- (888.11,268.66) ;
%Straight Lines [id:da8041899988092618] 
\draw    (585.09,207.66) -- (852.74,324.3) ;
%Straight Lines [id:da5725042875834809] 
\draw    (590.09,268.66) -- (852.74,324.3) ;
%Straight Lines [id:da3208879562639868] 
\draw    (674.55,359.3) -- (852.74,324.3) ;
%Straight Lines [id:da9868677606437664] 
\draw    (655.55,99.3) -- (888.11,268.66) ;
%Straight Lines [id:da28823055820306553] 
\draw    (608.55,145.3) -- (888.11,268.66) ;
%Straight Lines [id:da8620636048050099] 
\draw    (585.09,207.66) -- (888.11,268.66) ;
%Straight Lines [id:da5467110974240674] 
\draw    (655.55,99.3) -- (795.08,361.3) ;
%Straight Lines [id:da06195072153762449] 
\draw    (608.55,145.3) -- (795.08,361.3) ;
%Straight Lines [id:da4907887176473693] 
\draw    (585.09,207.66) -- (795.08,361.3) ;
%Straight Lines [id:da9456661657006808] 
\draw    (590.09,268.66) -- (795.08,361.3) ;
%Straight Lines [id:da3951305359501376] 
\draw    (622.55,322.3) -- (795.08,361.3) ;
%Straight Lines [id:da43378510283524907] 
\draw    (655.55,99.3) -- (852.74,324.3) ;
%Straight Lines [id:da30971205444236083] 
\draw    (608.55,145.3) -- (852.74,324.3) ;
%Straight Lines [id:da6412477914192498] 
\draw    (585.09,207.66) -- (674.55,359.3) ;
%Straight Lines [id:da895692262443428] 
\draw    (590.09,268.66) -- (674.55,359.3) ;
%Straight Lines [id:da04049822731807762] 
\draw    (655.55,99.3) -- (622.55,322.3) ;
%Straight Lines [id:da7179842006223394] 
\draw    (608.55,145.3) -- (622.55,322.3) ;
%Straight Lines [id:da09936570502268616] 
\draw    (585.09,207.66) -- (622.55,322.3) ;
%Straight Lines [id:da23937554822764073] 
\draw    (655.55,99.3) -- (674.55,359.3) ;
%Straight Lines [id:da9227837437171085] 
\draw    (608.55,145.3) -- (674.55,359.3) ;
%Straight Lines [id:da11362441669179923] 
\draw    (655.55,99.3) -- (585.09,207.66) ;
%Straight Lines [id:da12475795957883196] 
\draw    (655.55,99.3) -- (590.09,268.66) ;
%Straight Lines [id:da22645493902153224] 
\draw    (608.55,145.3) -- (590.09,268.66) ;

% Text Node
\draw (166.43,44.34) node  [font=\large]  {$U_{1}$};
% Text Node
\draw (263.05,98) node  [font=\large]  {$U_{2}$};
% Text Node
\draw (301.85,192.41) node  [font=\large]  {$U_{3}$};
% Text Node
\draw (162.11,405.6) node  [font=\large]  {$U_{12}$};
% Text Node
\draw (295.1,295.69) node  [font=\large]  {$U_{4}$};
% Text Node
\draw (464.19,229.27) node  [font=\large] [align=left] {\begin{minipage}[lt]{38.78pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};
% Text Node
\draw (639.11,81.51) node  [font=\small]  {$U_{12}$};
% Text Node
\draw (587.89,130.04) node  [font=\small]  {$U_{11}$};
% Text Node
\draw (659.43,371.25) node  [font=\small]  {$U_{7}$};
% Text Node
\draw (600.05,329.91) node  [font=\small]  {$U_{8}$};
% Text Node
\draw (565.85,271.32) node  [font=\small]  {$U_{9}$};
% Text Node
\draw (559.1,204.6) node  [font=\small]  {$U_{10}$};
% Text Node
\draw (809.11,375.43) node  [font=\small]  {$U_{6}$};
% Text Node
\draw (871.89,333.96) node  [font=\small]  {$U_{5}$};
% Text Node
\draw (830.43,83.18) node  [font=\small]  {$U_{1}$};
% Text Node
\draw (884.05,130.83) node  [font=\small]  {$U_{2}$};
% Text Node
\draw (911.85,200.25) node  [font=\small]  {$U_{3}$};
% Text Node
\draw (910.1,270.52) node  [font=\small]  {$U_{4}$};
% Text Node
\draw (739.55,58.78) node  [font=\small] [align=left] {\begin{minipage}[lt]{29.76pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};
% Text Node
\draw (288.16,471.3) node  [font=\large] [align=left] {(a)};
% Text Node
\draw (741.16,471) node  [font=\large] [align=left] {(b)};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,983); %set diagram left start at 0, and has height of 983

%Straight Lines [id:da5911892152531074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (49,33) -- (277,33) ;
\draw [shift={(163,33)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9695818945118331] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (211.57,276.09) -- (443.63,276.09) ;
\draw [shift={(327.6,276.09)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da8671516387883645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (212.32,161.82) -- (444.38,161.82) ;
\draw [shift={(328.35,161.82)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9286340176662491] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (143.52,71.4) -- (375.58,71.4) ;
\draw [shift={(259.55,71.4)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp18687802289639022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.19,38.76) .. controls (279.19,25.55) and (289.7,14.83) .. (302.66,14.83) .. controls (315.62,14.83) and (326.13,25.55) .. (326.13,38.76) .. controls (326.13,51.98) and (315.62,62.7) .. (302.66,62.7) .. controls (289.7,62.7) and (279.19,51.98) .. (279.19,38.76) -- cycle ;
%Shape: Ellipse [id:dp966926164360793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.58,71.4) .. controls (375.58,58.18) and (386.09,47.47) .. (399.05,47.47) .. controls (412.01,47.47) and (422.52,58.18) .. (422.52,71.4) .. controls (422.52,84.62) and (412.01,95.34) .. (399.05,95.34) .. controls (386.09,95.34) and (375.58,84.62) .. (375.58,71.4) -- cycle ;
%Shape: Ellipse [id:dp10102233202097144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,161.82) .. controls (444.38,148.6) and (454.89,137.88) .. (467.85,137.88) .. controls (480.81,137.88) and (491.32,148.6) .. (491.32,161.82) .. controls (491.32,175.04) and (480.81,185.75) .. (467.85,185.75) .. controls (454.89,185.75) and (444.38,175.04) .. (444.38,161.82) -- cycle ;
%Shape: Ellipse [id:dp05462106653025878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.67,400.98) .. controls (275.67,387.76) and (286.18,377.05) .. (299.14,377.05) .. controls (312.1,377.05) and (322.61,387.76) .. (322.61,400.98) .. controls (322.61,414.2) and (312.1,424.92) .. (299.14,424.92) .. controls (286.18,424.92) and (275.67,414.2) .. (275.67,400.98) -- cycle ;
%Shape: Ellipse [id:dp2387519895248481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.63,276.09) .. controls (443.63,262.87) and (454.14,252.16) .. (467.1,252.16) .. controls (480.06,252.16) and (490.57,262.87) .. (490.57,276.09) .. controls (490.57,289.31) and (480.06,300.03) .. (467.1,300.03) .. controls (454.14,300.03) and (443.63,289.31) .. (443.63,276.09) -- cycle ;
%Shape: Ellipse [id:dp3313873666490811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.43,367.53) .. controls (381.43,354.31) and (391.93,343.59) .. (404.89,343.59) .. controls (417.85,343.59) and (428.36,354.31) .. (428.36,367.53) .. controls (428.36,380.75) and (417.85,391.46) .. (404.89,391.46) .. controls (391.93,391.46) and (381.43,380.75) .. (381.43,367.53) -- cycle ;
%Straight Lines [id:da07740842082873889] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (330.82,41.02) -- (375.18,56.98) ;
\draw [shift={(378,58)}, rotate = 199.8] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(328,40)}, rotate = 19.8] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9118585585511971] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (421.93,83.3) -- (465.92,135.59) ;
\draw [shift={(467.85,137.88)}, rotate = 229.93] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(420,81)}, rotate = 49.93] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5364573177879318] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (467.82,188.75) -- (467.13,249.16) ;
\draw [shift={(467.1,252.16)}, rotate = 270.65] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(467.85,185.75)}, rotate = 90.65] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9287355805285201] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (465.21,302.36) -- (426.89,349.67) ;
\draw [shift={(425,352)}, rotate = 309.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(467.1,300.03)}, rotate = 129.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da04011972618167048] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (325.48,400.13) -- (384.12,382.85) ;
\draw [shift={(387,382)}, rotate = 163.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(322.61,400.98)}, rotate = 343.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4360465340787144] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (299.99,65) -- (299.15,374.05) ;
\draw [shift={(299.14,377.05)}, rotate = 270.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(300,62)}, rotate = 90.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1713683047266561] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (325.37,53.24) -- (444.63,146.16) ;
\draw [shift={(447,148)}, rotate = 217.92] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(323,51.4)}, rotate = 37.92] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0434839189094558] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (318.23,60.72) -- (446.37,258.48) ;
\draw [shift={(448,261)}, rotate = 237.06] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(316.6,58.2)}, rotate = 57.06] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da40447447416698845] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (310.67,65.07) -- (394.13,342.13) ;
\draw [shift={(395,345)}, rotate = 253.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(309.8,62.2)}, rotate = 73.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9112480438031845] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (400.1,98.15) -- (456.96,251.19) ;
\draw [shift={(458,254)}, rotate = 249.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(399.05,95.34)}, rotate = 69.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5652924745485192] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (391.17,97) -- (404.73,340.6) ;
\draw [shift={(404.89,343.59)}, rotate = 266.81] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(391,94)}, rotate = 86.81] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5386131599709032] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (379.31,89.24) -- (306.74,375.09) ;
\draw [shift={(306,378)}, rotate = 284.25] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(380.05,86.34)}, rotate = 104.25] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0008477115437397487] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (454.23,185.9) -- (412.77,341.1) ;
\draw [shift={(412,344)}, rotate = 284.95] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(455,183)}, rotate = 104.95] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0719755584645062] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (442.47,169.58) -- (317.53,379.42) ;
\draw [shift={(316,382)}, rotate = 300.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(444,167)}, rotate = 120.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9351818465896403] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (441.45,278.15) -- (324.18,388.94) ;
\draw [shift={(322,391)}, rotate = 316.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(443.63,276.09)}, rotate = 136.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9733164849091769] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (150.57,373.09) -- (382.63,373.09) ;
\draw [shift={(266.6,373.09)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da10015789768726513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (44.57,407.09) -- (275,406) ;
\draw [shift={(159.78,406.55)}, rotate = 179.73] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da1921070923866115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (327,33) -- (587.3,36.42) ;
\draw [shift={(457.15,34.71)}, rotate = 180.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da6481102450057664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (422.52,71.4) -- (586,72) ;
\draw [shift={(504.26,71.7)}, rotate = 180.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4087582064878855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (491.32,161.82) -- (586,162) ;
\draw [shift={(538.66,161.91)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da8399281571971338] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (490.57,276.09) -- (588,277) ;
\draw [shift={(539.28,276.55)}, rotate = 180.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da04050194917313943] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (428.52,373.4) -- (586,373) ;
\draw [shift={(507.26,373.2)}, rotate = 179.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9909379958431742] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (322.52,406.4) -- (587,407) ;
\draw [shift={(454.76,406.7)}, rotate = 180.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp02478452818310961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.19,38.76) .. controls (37.19,25.55) and (47.7,14.83) .. (60.66,14.83) .. controls (73.62,14.83) and (84.13,25.55) .. (84.13,38.76) .. controls (84.13,51.98) and (73.62,62.7) .. (60.66,62.7) .. controls (47.7,62.7) and (37.19,51.98) .. (37.19,38.76) -- cycle ;

%Shape: Ellipse [id:dp2498550081848373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.58,71.4) .. controls (133.58,58.18) and (144.09,47.47) .. (157.05,47.47) .. controls (170.01,47.47) and (180.52,58.18) .. (180.52,71.4) .. controls (180.52,84.62) and (170.01,95.34) .. (157.05,95.34) .. controls (144.09,95.34) and (133.58,84.62) .. (133.58,71.4) -- cycle ;

%Shape: Ellipse [id:dp44220614003603553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.38,161.82) .. controls (202.38,148.6) and (212.89,137.88) .. (225.85,137.88) .. controls (238.81,137.88) and (249.32,148.6) .. (249.32,161.82) .. controls (249.32,175.04) and (238.81,185.75) .. (225.85,185.75) .. controls (212.89,185.75) and (202.38,175.04) .. (202.38,161.82) -- cycle ;
%Flowchart: Summing Junction [id:dp373937387714977] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (208.26,161.82) .. controls (208.26,152.25) and (216.13,144.49) .. (225.85,144.49) .. controls (235.57,144.49) and (243.45,152.25) .. (243.45,161.82) .. controls (243.45,171.39) and (235.57,179.14) .. (225.85,179.14) .. controls (216.13,179.14) and (208.26,171.39) .. (208.26,161.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (213.41,149.57) -- (238.29,174.07) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (238.29,149.57) -- (213.41,174.07) ;

%Shape: Ellipse [id:dp40839826648254085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.67,400.98) .. controls (33.67,387.76) and (44.18,377.05) .. (57.14,377.05) .. controls (70.1,377.05) and (80.61,387.76) .. (80.61,400.98) .. controls (80.61,414.2) and (70.1,424.92) .. (57.14,424.92) .. controls (44.18,424.92) and (33.67,414.2) .. (33.67,400.98) -- cycle ;
%Shape: Ellipse [id:dp6411078209167491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.63,276.09) .. controls (201.63,262.87) and (212.14,252.16) .. (225.1,252.16) .. controls (238.06,252.16) and (248.57,262.87) .. (248.57,276.09) .. controls (248.57,289.31) and (238.06,300.03) .. (225.1,300.03) .. controls (212.14,300.03) and (201.63,289.31) .. (201.63,276.09) -- cycle ;

%Shape: Ellipse [id:dp42533183225185756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.43,367.53) .. controls (139.43,354.31) and (149.93,343.59) .. (162.89,343.59) .. controls (175.85,343.59) and (186.36,354.31) .. (186.36,367.53) .. controls (186.36,380.75) and (175.85,391.46) .. (162.89,391.46) .. controls (149.93,391.46) and (139.43,380.75) .. (139.43,367.53) -- cycle ;
%Straight Lines [id:da4342621523442797] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (88.82,41.02) -- (133.18,56.98) ;
\draw [shift={(136,58)}, rotate = 199.8] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(86,40)}, rotate = 19.8] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da82196740051136] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (178,81) -- (223.92,135.59) ;
\draw [shift={(225.85,137.88)}, rotate = 229.93] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da25441401300574384] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (225.82,188.75) -- (225.1,252.16) ;
\draw [shift={(225.85,185.75)}, rotate = 90.65] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7456350200220727] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (223.21,302.36) -- (184.89,349.67) ;
\draw [shift={(183,352)}, rotate = 309.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(225.1,300.03)}, rotate = 129.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5778564108635116] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (83.48,400.13) -- (142.12,382.85) ;
\draw [shift={(145,382)}, rotate = 163.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(80.61,400.98)}, rotate = 343.58] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5201587020369337] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (57.99,65) -- (57.15,374.05) ;
\draw [shift={(57.14,377.05)}, rotate = 270.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(58,62)}, rotate = 90.16] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9644786668819106] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81,51.4) -- (202.63,146.16) ;
\draw [shift={(205,148)}, rotate = 217.92] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6000572674455897] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (76.23,60.72) -- (204.37,258.48) ;
\draw [shift={(206,261)}, rotate = 237.06] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(74.6,58.2)}, rotate = 57.06] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4264140977884672] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (68.67,65.07) -- (152.13,342.13) ;
\draw [shift={(153,345)}, rotate = 253.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(67.8,62.2)}, rotate = 73.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da36033810719125814] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (158.1,98.15) -- (214.96,251.19) ;
\draw [shift={(216,254)}, rotate = 249.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(157.05,95.34)}, rotate = 69.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8554216841683749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (149.17,97) -- (162.73,340.6) ;
\draw [shift={(162.89,343.59)}, rotate = 266.81] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(149,94)}, rotate = 86.81] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8796783704544455] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (137.31,89.24) -- (64.74,375.09) ;
\draw [shift={(64,378)}, rotate = 284.25] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(138.05,86.34)}, rotate = 104.25] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da006947210446850871] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (212.23,185.9) -- (170,344) ;
\draw [shift={(213,183)}, rotate = 104.95] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6365495955547478] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (200.47,169.58) -- (74,382) ;
\draw [shift={(202,167)}, rotate = 120.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7164277964592722] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (199.45,278.15) -- (82.18,388.94) ;
\draw [shift={(80,391)}, rotate = 316.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(201.63,276.09)}, rotate = 136.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp02285923860860839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (806.26,83.51) .. controls (806.26,80.25) and (808.63,77.61) .. (811.55,77.61) .. controls (814.47,77.61) and (816.83,80.25) .. (816.83,83.51) .. controls (816.83,86.77) and (814.47,89.42) .. (811.55,89.42) .. controls (808.63,89.42) and (806.26,86.77) .. (806.26,83.51) -- cycle ;
%Shape: Ellipse [id:dp43720060303355623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (872.73,102.71) .. controls (872.73,99.45) and (875.1,96.81) .. (878.02,96.81) .. controls (880.94,96.81) and (883.31,99.45) .. (883.31,102.71) .. controls (883.31,105.97) and (880.94,108.62) .. (878.02,108.62) .. controls (875.1,108.62) and (872.73,105.97) .. (872.73,102.71) -- cycle ;
%Shape: Ellipse [id:dp06419831251153152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (732.66,105.66) .. controls (732.66,102.4) and (735.03,99.76) .. (737.95,99.76) .. controls (740.87,99.76) and (743.23,102.4) .. (743.23,105.66) .. controls (743.23,108.92) and (740.87,111.57) .. (737.95,111.57) .. controls (735.03,111.57) and (732.66,108.92) .. (732.66,105.66) -- cycle ;
%Shape: Ellipse [id:dp49100494486915913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (691.26,150.93) .. controls (691.26,147.67) and (693.62,145.03) .. (696.54,145.03) .. controls (699.46,145.03) and (701.83,147.67) .. (701.83,150.93) .. controls (701.83,154.2) and (699.46,156.84) .. (696.54,156.84) .. controls (693.62,156.84) and (691.26,154.2) .. (691.26,150.93) -- cycle ;
%Shape: Ellipse [id:dp08061951095897468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670.59,212.3) .. controls (670.59,209.04) and (672.96,206.4) .. (675.88,206.4) .. controls (678.8,206.4) and (681.17,209.04) .. (681.17,212.3) .. controls (681.17,215.56) and (678.8,218.21) .. (675.88,218.21) .. controls (672.96,218.21) and (670.59,215.56) .. (670.59,212.3) -- cycle ;
%Shape: Ellipse [id:dp04382591050286577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675,272.34) .. controls (675,269.08) and (677.36,266.43) .. (680.28,266.43) .. controls (683.2,266.43) and (685.57,269.08) .. (685.57,272.34) .. controls (685.57,275.6) and (683.2,278.24) .. (680.28,278.24) .. controls (677.36,278.24) and (675,275.6) .. (675,272.34) -- cycle ;
%Shape: Ellipse [id:dp19094469373994816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (749.4,361.55) .. controls (749.4,358.28) and (751.77,355.64) .. (754.69,355.64) .. controls (757.6,355.64) and (759.97,358.28) .. (759.97,361.55) .. controls (759.97,364.81) and (757.6,367.45) .. (754.69,367.45) .. controls (751.77,367.45) and (749.4,364.81) .. (749.4,361.55) -- cycle ;
%Shape: Ellipse [id:dp265127953153961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (703.59,325.13) .. controls (703.59,321.87) and (705.96,319.23) .. (708.88,319.23) .. controls (711.79,319.23) and (714.16,321.87) .. (714.16,325.13) .. controls (714.16,328.39) and (711.79,331.04) .. (708.88,331.04) .. controls (705.96,331.04) and (703.59,328.39) .. (703.59,325.13) -- cycle ;
%Shape: Ellipse [id:dp07271890418475291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (929.11,146.01) .. controls (929.11,142.75) and (926.53,140.11) .. (923.35,140.11) .. controls (920.17,140.11) and (917.59,142.75) .. (917.59,146.01) .. controls (917.59,149.27) and (920.17,151.92) .. (923.35,151.92) .. controls (926.53,151.92) and (929.11,149.27) .. (929.11,146.01) -- cycle ;
%Shape: Ellipse [id:dp6895046093298967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (954.26,210.34) .. controls (954.26,207.07) and (951.69,204.43) .. (948.5,204.43) .. controls (945.32,204.43) and (942.74,207.07) .. (942.74,210.34) .. controls (942.74,213.6) and (945.32,216.24) .. (948.5,216.24) .. controls (951.69,216.24) and (954.26,213.6) .. (954.26,210.34) -- cycle ;
%Shape: Ellipse [id:dp3883604712121782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (948.58,272.34) .. controls (948.58,269.08) and (946,266.43) .. (942.82,266.43) .. controls (939.64,266.43) and (937.06,269.08) .. (937.06,272.34) .. controls (937.06,275.6) and (939.64,278.24) .. (942.82,278.24) .. controls (946,278.24) and (948.58,275.6) .. (948.58,272.34) -- cycle ;
%Shape: Ellipse [id:dp7322346459170281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (866.63,363.51) .. controls (866.63,360.25) and (864.06,357.61) .. (860.87,357.61) .. controls (857.69,357.61) and (855.12,360.25) .. (855.12,363.51) .. controls (855.12,366.78) and (857.69,369.42) .. (860.87,369.42) .. controls (864.06,369.42) and (866.63,366.78) .. (866.63,363.51) -- cycle ;
%Shape: Ellipse [id:dp5288026776540689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (917.43,327.1) .. controls (917.43,323.84) and (914.85,321.2) .. (911.67,321.2) .. controls (908.49,321.2) and (905.91,323.84) .. (905.91,327.1) .. controls (905.91,330.36) and (908.49,333.01) .. (911.67,333.01) .. controls (914.85,333.01) and (917.43,330.36) .. (917.43,327.1) -- cycle ;
%Straight Lines [id:da547002516753105] 
\draw    (737.95,105.66) -- (878.02,102.71) ;
%Straight Lines [id:da6941356774419196] 
\draw    (754.69,361.55) -- (860.87,363.51) ;
%Straight Lines [id:da6564869643344269] 
\draw    (811.55,83.51) -- (754.69,361.55) ;
%Straight Lines [id:da2399088948138326] 
\draw    (811.55,83.51) -- (708.88,325.13) ;
%Straight Lines [id:da9378431315764906] 
\draw    (811.55,83.51) -- (680.28,272.34) ;
%Straight Lines [id:da324374749540824] 
\draw    (811.55,83.51) -- (675.88,212.3) ;
%Straight Lines [id:da8218514255582827] 
\draw    (811.55,83.51) -- (696.54,150.93) ;
%Straight Lines [id:da41608296889679175] 
\draw    (878.02,102.71) -- (948.5,210.34) ;
%Straight Lines [id:da46158895585243975] 
\draw    (878.02,102.71) -- (942.82,272.34) ;
%Straight Lines [id:da20710112604548891] 
\draw    (878.02,102.71) -- (911.67,327.1) ;
%Straight Lines [id:da9568652770742234] 
\draw    (878.02,102.71) -- (860.87,363.51) ;
%Straight Lines [id:da8251692980585403] 
\draw    (923.35,146.01) -- (942.82,272.34) ;
%Straight Lines [id:da5226600813757847] 
\draw    (911.67,327.1) -- (923.35,146.01) ;
%Straight Lines [id:da8098592281485462] 
\draw    (860.87,363.51) -- (923.35,146.01) ;
%Straight Lines [id:da9991297396646628] 
\draw    (911.67,327.1) -- (948.5,210.34) ;
%Straight Lines [id:da3466397338049214] 
\draw    (860.87,363.51) -- (948.5,210.34) ;
%Straight Lines [id:da3697406285672449] 
\draw    (860.87,363.51) -- (942.82,272.34) ;
%Straight Lines [id:da9153022405467153] 
\draw    (675.88,212.3) -- (754.69,361.55) ;
%Straight Lines [id:da01187479281408299] 
\draw    (680.28,272.34) -- (754.69,361.55) ;
%Straight Lines [id:da22776792342038443] 
\draw    (737.95,105.66) -- (708.88,325.13) ;
%Straight Lines [id:da034175300031027644] 
\draw    (696.54,150.93) -- (708.88,325.13) ;
%Straight Lines [id:da38906339621638675] 
\draw    (675.88,212.3) -- (708.88,325.13) ;
%Straight Lines [id:da37423088630694057] 
\draw    (737.95,105.66) -- (754.69,361.55) ;
%Straight Lines [id:da5104586775292257] 
\draw    (696.54,150.93) -- (754.69,361.55) ;
%Straight Lines [id:da39393469398870407] 
\draw    (737.95,105.66) -- (675.88,212.3) ;
%Straight Lines [id:da06563329264583295] 
\draw    (737.95,105.66) -- (680.28,272.34) ;
%Straight Lines [id:da279469871716834] 
\draw    (696.54,150.93) -- (680.28,272.34) ;
%Straight Lines [id:da36730003958242485] 
\draw    (696.54,150.93) -- (923.35,146.01) ;
%Straight Lines [id:da6406366182470549] 
\draw    (675.88,212.3) -- (948.5,210.34) ;
%Straight Lines [id:da6661822251991163] 
\draw    (680.28,272.34) -- (942.82,272.34) ;
%Straight Lines [id:da7868527311647449] 
\draw    (708.88,325.13) -- (911.67,327.1) ;
%Straight Lines [id:da7105902109531348] 
\draw    (878.02,102.71) -- (923.35,146.01) ;
%Straight Lines [id:da8997461703948404] 
\draw    (923.35,146.01) -- (948.5,210.34) ;
%Straight Lines [id:da055998663148801864] 
\draw    (948.5,210.34) -- (942.82,272.34) ;
%Straight Lines [id:da22267095675614046] 
\draw    (942.82,272.34) -- (911.67,327.1) ;
%Straight Lines [id:da6329293070885937] 
\draw    (911.67,327.1) -- (860.87,363.51) ;
%Straight Lines [id:da5894937228890862] 
\draw    (737.95,105.66) -- (811.55,83.51) ;
%Straight Lines [id:da3943400297867934] 
\draw    (696.54,150.93) -- (737.95,105.66) ;
%Straight Lines [id:da1797518383264214] 
\draw    (696.54,150.93) -- (675.88,212.3) ;
%Straight Lines [id:da008169267347256648] 
\draw    (675.88,212.3) -- (680.28,272.34) ;
%Straight Lines [id:da6694838636958447] 
\draw    (680.28,272.34) -- (708.88,325.13) ;
%Straight Lines [id:da1321207574927643] 
\draw    (708.88,325.13) -- (754.69,361.55) ;
%Rounded Rect [id:dp4780951488410391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.3,37.42) .. controls (548.3,29.28) and (554.9,22.68) .. (563.04,22.68) -- (607.26,22.68) .. controls (615.4,22.68) and (622,29.28) .. (622,37.42) -- (622,399.03) .. controls (622,407.17) and (615.4,413.77) .. (607.26,413.77) -- (563.04,413.77) .. controls (554.9,413.77) and (548.3,407.17) .. (548.3,399.03) -- cycle ;

% Text Node
\draw (585.15,218.22) node  [font=\large] [align=left] {\begin{minipage}[lt]{38.78pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};
% Text Node
\draw (158.05,70.4) node  [font=\large]  {$U_{2}$};
% Text Node
\draw (225.85,161.82) node  [font=\large]  {$U_{3}$};
% Text Node
\draw (225.1,276.09) node  [font=\large]  {$U_{4}$};
% Text Node
\draw (61.43,38.75) node  [font=\large]  {$U_{1}$};
% Text Node
\draw (57.11,401) node  [font=\large]  {$U_{6}$};
% Text Node
\draw (162.89,367.53) node  [font=\large]  {$U_{5}$};
% Text Node
\draw (299.11,401) node  [font=\large]  {$U_{12}$};
% Text Node
\draw (404.89,367.53) node  [font=\large]  {$U_{11}$};
% Text Node
\draw (467.85,161.82) node  [font=\large]  {$U_{9}$};
% Text Node
\draw (303.43,38.75) node  [font=\large]  {$U_{7}$};
% Text Node
\draw (400.05,70.4) node  [font=\large]  {$U_{8}$};
% Text Node
\draw (467.1,276.09) node  [font=\large]  {$U_{10}$};
% Text Node
\draw (84.24,447.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{46.95pt}\setlength\topsep{0pt}
\begin{flushright}
Group 1
\end{flushright}

\end{minipage}};
% Text Node
\draw (384.12,445.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{46.95pt}\setlength\topsep{0pt}
\begin{flushright}
Group 2
\end{flushright}

\end{minipage}};
% Text Node
\draw (299.16,489.3) node  [font=\large] [align=left] {(a)};
% Text Node
\draw (821.16,486) node  [font=\large] [align=left] {(b)};
% Text Node
\draw (723.47,88.15) node  [font=\small]  {$U_{12}$};
% Text Node
\draw (678.35,135.91) node  [font=\small]  {$U_{11}$};
% Text Node
\draw (741.37,373.31) node  [font=\small]  {$U_{7}$};
% Text Node
\draw (689.06,332.62) node  [font=\small]  {$U_{8}$};
% Text Node
\draw (658.93,274.96) node  [font=\small]  {$U_{9}$};
% Text Node
\draw (652.98,209.29) node  [font=\small]  {$U_{10}$};
% Text Node
\draw (873.24,377.42) node  [font=\small]  {$U_{6}$};
% Text Node
\draw (928.54,336.6) node  [font=\small]  {$U_{5}$};
% Text Node
\draw (892.02,89.79) node  [font=\small]  {$U_{1}$};
% Text Node
\draw (939.25,136.69) node  [font=\small]  {$U_{2}$};
% Text Node
\draw (963.74,205.01) node  [font=\small]  {$U_{3}$};
% Text Node
\draw (962.2,274.17) node  [font=\small]  {$U_{4}$};
% Text Node
\draw (811.96,65.78) node  [font=\small] [align=left] {\begin{minipage}[lt]{29.76pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Ellipse [id:dp4643707491111113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.33,118.67) .. controls (44.33,115.35) and (47.02,112.67) .. (50.33,112.67) .. controls (53.65,112.67) and (56.33,115.35) .. (56.33,118.67) .. controls (56.33,121.98) and (53.65,124.67) .. (50.33,124.67) .. controls (47.02,124.67) and (44.33,121.98) .. (44.33,118.67) -- cycle ;
%Shape: Ellipse [id:dp1869189057567875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.33,81.33) .. controls (44.33,78.02) and (47.02,75.33) .. (50.33,75.33) .. controls (53.65,75.33) and (56.33,78.02) .. (56.33,81.33) .. controls (56.33,84.65) and (53.65,87.33) .. (50.33,87.33) .. controls (47.02,87.33) and (44.33,84.65) .. (44.33,81.33) -- cycle ;
%Straight Lines [id:da4624544437586655] 
\draw    (50.33,87.33) -- (50.33,112.67) ;
%Straight Lines [id:da5091603066018322] 
\draw    (50.27,46.15) -- (50.33,75.33) ;
%Shape: Ellipse [id:dp43739779517819044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.94,97.18) .. controls (180.94,93.87) and (183.63,91.18) .. (186.94,91.18) .. controls (190.25,91.18) and (192.94,93.87) .. (192.94,97.18) .. controls (192.94,100.5) and (190.25,103.18) .. (186.94,103.18) .. controls (183.63,103.18) and (180.94,100.5) .. (180.94,97.18) -- cycle ;
%Shape: Ellipse [id:dp16364022991533322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.61,67.85) .. controls (209.61,64.53) and (212.29,61.85) .. (215.61,61.85) .. controls (218.92,61.85) and (221.61,64.53) .. (221.61,67.85) .. controls (221.61,71.16) and (218.92,73.85) .. (215.61,73.85) .. controls (212.29,73.85) and (209.61,71.16) .. (209.61,67.85) -- cycle ;
%Straight Lines [id:da5928200824162648] 
\draw    (215.61,31.48) -- (215.61,61.85) ;
%Shape: Ellipse [id:dp97503961844982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,156) .. controls (45,152.69) and (47.69,150) .. (51,150) .. controls (54.31,150) and (57,152.69) .. (57,156) .. controls (57,159.31) and (54.31,162) .. (51,162) .. controls (47.69,162) and (45,159.31) .. (45,156) -- cycle ;
%Straight Lines [id:da672182316670838] 
\draw    (51,124.67) -- (51,150) ;
%Shape: Ellipse [id:dp32255266518234227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,193.33) .. controls (45,190.02) and (47.69,187.33) .. (51,187.33) .. controls (54.31,187.33) and (57,190.02) .. (57,193.33) .. controls (57,196.65) and (54.31,199.33) .. (51,199.33) .. controls (47.69,199.33) and (45,196.65) .. (45,193.33) -- cycle ;
%Straight Lines [id:da9880885076654009] 
\draw    (51,162) -- (51,187.33) ;
%Shape: Ellipse [id:dp9261637145700108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,230.67) .. controls (45,227.35) and (47.69,224.67) .. (51,224.67) .. controls (54.31,224.67) and (57,227.35) .. (57,230.67) .. controls (57,233.98) and (54.31,236.67) .. (51,236.67) .. controls (47.69,236.67) and (45,233.98) .. (45,230.67) -- cycle ;
%Straight Lines [id:da7366442988177169] 
\draw    (51,199.33) -- (51,224.67) ;
%Shape: Ellipse [id:dp792757921253517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,268.33) .. controls (45,265.02) and (47.69,262.33) .. (51,262.33) .. controls (54.31,262.33) and (57,265.02) .. (57,268.33) .. controls (57,271.65) and (54.31,274.33) .. (51,274.33) .. controls (47.69,274.33) and (45,271.65) .. (45,268.33) -- cycle ;
%Straight Lines [id:da532435338046443] 
\draw    (51,237) -- (51,262.33) ;
%Shape: Ellipse [id:dp7617030419736879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,304) .. controls (45,300.69) and (47.69,298) .. (51,298) .. controls (54.31,298) and (57,300.69) .. (57,304) .. controls (57,307.31) and (54.31,310) .. (51,310) .. controls (47.69,310) and (45,307.31) .. (45,304) -- cycle ;
%Straight Lines [id:da03288795044163173] 
\draw    (51,272.67) -- (51,298) ;
%Straight Lines [id:da9933072703665822] 
\draw    (215.61,73.85) -- (186.94,91.18) ;
%Straight Lines [id:da558783663596256] 
\draw    (215.61,73.85) -- (245.61,90.52) ;
%Shape: Ellipse [id:dp6667849996479485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.61,96.52) .. controls (239.61,93.2) and (242.29,90.52) .. (245.61,90.52) .. controls (248.92,90.52) and (251.61,93.2) .. (251.61,96.52) .. controls (251.61,99.83) and (248.92,102.52) .. (245.61,102.52) .. controls (242.29,102.52) and (239.61,99.83) .. (239.61,96.52) -- cycle ;
%Shape: Ellipse [id:dp9024230517227663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.27,135.18) .. controls (162.27,131.87) and (164.96,129.18) .. (168.27,129.18) .. controls (171.59,129.18) and (174.27,131.87) .. (174.27,135.18) .. controls (174.27,138.5) and (171.59,141.18) .. (168.27,141.18) .. controls (164.96,141.18) and (162.27,138.5) .. (162.27,135.18) -- cycle ;
%Straight Lines [id:da1320247345799901] 
\draw    (186.27,103.85) -- (168.27,129.18) ;
%Straight Lines [id:da6174568351573897] 
\draw    (186.27,103.85) -- (206.94,126.52) ;
%Shape: Ellipse [id:dp35570369885456743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.94,132.52) .. controls (200.94,129.2) and (203.63,126.52) .. (206.94,126.52) .. controls (210.25,126.52) and (212.94,129.2) .. (212.94,132.52) .. controls (212.94,135.83) and (210.25,138.52) .. (206.94,138.52) .. controls (203.63,138.52) and (200.94,135.83) .. (200.94,132.52) -- cycle ;
%Shape: Ellipse [id:dp668579711559673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.61,134.52) .. controls (221.61,131.2) and (224.29,128.52) .. (227.61,128.52) .. controls (230.92,128.52) and (233.61,131.2) .. (233.61,134.52) .. controls (233.61,137.83) and (230.92,140.52) .. (227.61,140.52) .. controls (224.29,140.52) and (221.61,137.83) .. (221.61,134.52) -- cycle ;
%Straight Lines [id:da8248095519902567] 
\draw    (245.61,103.18) -- (227.61,128.52) ;
%Straight Lines [id:da6064933404807944] 
\draw    (245.61,103.18) -- (266.27,125.85) ;
%Shape: Ellipse [id:dp1516382017661828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.27,131.85) .. controls (260.27,128.53) and (262.96,125.85) .. (266.27,125.85) .. controls (269.59,125.85) and (272.27,128.53) .. (272.27,131.85) .. controls (272.27,135.16) and (269.59,137.85) .. (266.27,137.85) .. controls (262.96,137.85) and (260.27,135.16) .. (260.27,131.85) -- cycle ;
%Shape: Ellipse [id:dp11011074977972668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.61,96.7) .. controls (389.61,93.38) and (392.29,90.7) .. (395.61,90.7) .. controls (398.92,90.7) and (401.61,93.38) .. (401.61,96.7) .. controls (401.61,100.01) and (398.92,102.7) .. (395.61,102.7) .. controls (392.29,102.7) and (389.61,100.01) .. (389.61,96.7) -- cycle ;
%Shape: Ellipse [id:dp9323760231407858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.27,67.36) .. controls (418.27,64.05) and (420.96,61.36) .. (424.27,61.36) .. controls (427.59,61.36) and (430.27,64.05) .. (430.27,67.36) .. controls (430.27,70.68) and (427.59,73.36) .. (424.27,73.36) .. controls (420.96,73.36) and (418.27,70.68) .. (418.27,67.36) -- cycle ;
%Straight Lines [id:da4439047018531306] 
\draw    (424.27,31) -- (424.27,61.36) ;
%Straight Lines [id:da09654645163074549] 
\draw    (424.27,73.36) -- (395.61,90.7) ;
%Straight Lines [id:da66779050411535] 
\draw    (424.27,73.36) -- (454.27,90.03) ;
%Shape: Ellipse [id:dp8297434328876314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.27,96.03) .. controls (448.27,92.72) and (450.96,90.03) .. (454.27,90.03) .. controls (457.59,90.03) and (460.27,92.72) .. (460.27,96.03) .. controls (460.27,99.34) and (457.59,102.03) .. (454.27,102.03) .. controls (450.96,102.03) and (448.27,99.34) .. (448.27,96.03) -- cycle ;
%Shape: Ellipse [id:dp44429684390171187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.94,134.7) .. controls (370.94,131.38) and (373.63,128.7) .. (376.94,128.7) .. controls (380.25,128.7) and (382.94,131.38) .. (382.94,134.7) .. controls (382.94,138.01) and (380.25,140.7) .. (376.94,140.7) .. controls (373.63,140.7) and (370.94,138.01) .. (370.94,134.7) -- cycle ;
%Straight Lines [id:da4180493125794962] 
\draw    (394.94,103.36) -- (376.94,128.7) ;
%Straight Lines [id:da4296660978700555] 
\draw    (394.94,103.36) -- (406.27,128.03) ;
%Shape: Ellipse [id:dp9851931309353992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.27,134.03) .. controls (400.27,130.72) and (402.96,128.03) .. (406.27,128.03) .. controls (409.59,128.03) and (412.27,130.72) .. (412.27,134.03) .. controls (412.27,137.34) and (409.59,140.03) .. (406.27,140.03) .. controls (402.96,140.03) and (400.27,137.34) .. (400.27,134.03) -- cycle ;
%Shape: Ellipse [id:dp4874905259482609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.61,134.36) .. controls (425.61,131.05) and (428.29,128.36) .. (431.61,128.36) .. controls (434.92,128.36) and (437.61,131.05) .. (437.61,134.36) .. controls (437.61,137.68) and (434.92,140.36) .. (431.61,140.36) .. controls (428.29,140.36) and (425.61,137.68) .. (425.61,134.36) -- cycle ;
%Straight Lines [id:da05298275380067219] 
\draw    (395.61,102.7) -- (431.61,128.36) ;
%Straight Lines [id:da1356100234752715] 
\draw    (454.27,96.03) -- (464.27,129.36) ;
%Shape: Ellipse [id:dp36471312608558115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.27,135.36) .. controls (458.27,132.05) and (460.96,129.36) .. (464.27,129.36) .. controls (467.59,129.36) and (470.27,132.05) .. (470.27,135.36) .. controls (470.27,138.68) and (467.59,141.36) .. (464.27,141.36) .. controls (460.96,141.36) and (458.27,138.68) .. (458.27,135.36) -- cycle ;
%Shape: Ellipse [id:dp08021239755991627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.61,295.7) .. controls (215.61,292.38) and (218.29,289.7) .. (221.61,289.7) .. controls (224.92,289.7) and (227.61,292.38) .. (227.61,295.7) .. controls (227.61,299.01) and (224.92,301.7) .. (221.61,301.7) .. controls (218.29,301.7) and (215.61,299.01) .. (215.61,295.7) -- cycle ;
%Shape: Ellipse [id:dp4917151989256665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.61,258.36) .. controls (215.61,255.05) and (218.29,252.36) .. (221.61,252.36) .. controls (224.92,252.36) and (227.61,255.05) .. (227.61,258.36) .. controls (227.61,261.68) and (224.92,264.36) .. (221.61,264.36) .. controls (218.29,264.36) and (215.61,261.68) .. (215.61,258.36) -- cycle ;
%Straight Lines [id:da7412943390096511] 
\draw    (221.61,222) -- (221.61,252.36) ;
%Straight Lines [id:da689588881898203] 
\draw    (221.61,301.7) -- (273.61,325.03) ;
%Shape: Ellipse [id:dp9174631352720772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.61,331.03) .. controls (267.61,327.72) and (270.29,325.03) .. (273.61,325.03) .. controls (276.92,325.03) and (279.61,327.72) .. (279.61,331.03) .. controls (279.61,334.34) and (276.92,337.03) .. (273.61,337.03) .. controls (270.29,337.03) and (267.61,334.34) .. (267.61,331.03) -- cycle ;
%Shape: Ellipse [id:dp9889000242084829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.94,332.36) .. controls (164.94,329.05) and (167.63,326.36) .. (170.94,326.36) .. controls (174.25,326.36) and (176.94,329.05) .. (176.94,332.36) .. controls (176.94,335.68) and (174.25,338.36) .. (170.94,338.36) .. controls (167.63,338.36) and (164.94,335.68) .. (164.94,332.36) -- cycle ;
%Straight Lines [id:da2679634482758153] 
\draw    (221.61,301.7) -- (170.94,326.36) ;
%Straight Lines [id:da924685637018481] 
\draw    (221.61,301.7) -- (198.94,325.7) ;
%Shape: Ellipse [id:dp20451839104219327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.94,331.7) .. controls (192.94,328.38) and (195.63,325.7) .. (198.94,325.7) .. controls (202.25,325.7) and (204.94,328.38) .. (204.94,331.7) .. controls (204.94,335.01) and (202.25,337.7) .. (198.94,337.7) .. controls (195.63,337.7) and (192.94,335.01) .. (192.94,331.7) -- cycle ;
%Shape: Ellipse [id:dp7213637085083431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.27,332.03) .. controls (216.27,328.72) and (218.96,326.03) .. (222.27,326.03) .. controls (225.59,326.03) and (228.27,328.72) .. (228.27,332.03) .. controls (228.27,335.34) and (225.59,338.03) .. (222.27,338.03) .. controls (218.96,338.03) and (216.27,335.34) .. (216.27,332.03) -- cycle ;
%Straight Lines [id:da13849147386725447] 
\draw    (221.61,301.7) -- (222.27,326.03) ;
%Straight Lines [id:da5294687879876268] 
\draw    (221.61,301.7) -- (248.27,325.7) ;
%Shape: Ellipse [id:dp09759542160321821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.27,331.7) .. controls (242.27,328.38) and (244.96,325.7) .. (248.27,325.7) .. controls (251.59,325.7) and (254.27,328.38) .. (254.27,331.7) .. controls (254.27,335.01) and (251.59,337.7) .. (248.27,337.7) .. controls (244.96,337.7) and (242.27,335.01) .. (242.27,331.7) -- cycle ;
%Straight Lines [id:da3598329671179872] 
\draw    (221.61,264.36) -- (221.61,289.7) ;
%Shape: Ellipse [id:dp3223206179178655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.94,299.85) .. controls (503.94,296.53) and (506.63,293.85) .. (509.94,293.85) .. controls (513.25,293.85) and (515.94,296.53) .. (515.94,299.85) .. controls (515.94,303.16) and (513.25,305.85) .. (509.94,305.85) .. controls (506.63,305.85) and (503.94,303.16) .. (503.94,299.85) -- cycle ;
%Shape: Ellipse [id:dp5349284097301035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.27,264.85) .. controls (423.27,261.53) and (425.96,258.85) .. (429.27,258.85) .. controls (432.59,258.85) and (435.27,261.53) .. (435.27,264.85) .. controls (435.27,268.16) and (432.59,270.85) .. (429.27,270.85) .. controls (425.96,270.85) and (423.27,268.16) .. (423.27,264.85) -- cycle ;
%Straight Lines [id:da3813697607718711] 
\draw    (429.27,228.48) -- (429.27,258.85) ;
%Straight Lines [id:da7117663222076038] 
\draw    (429.27,271.18) -- (481.27,294.52) ;
%Shape: Ellipse [id:dp8832930575739937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.27,300.52) .. controls (475.27,297.2) and (477.96,294.52) .. (481.27,294.52) .. controls (484.59,294.52) and (487.27,297.2) .. (487.27,300.52) .. controls (487.27,303.83) and (484.59,306.52) .. (481.27,306.52) .. controls (477.96,306.52) and (475.27,303.83) .. (475.27,300.52) -- cycle ;
%Shape: Ellipse [id:dp9621672194799822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.61,301.85) .. controls (372.61,298.53) and (375.29,295.85) .. (378.61,295.85) .. controls (381.92,295.85) and (384.61,298.53) .. (384.61,301.85) .. controls (384.61,305.16) and (381.92,307.85) .. (378.61,307.85) .. controls (375.29,307.85) and (372.61,305.16) .. (372.61,301.85) -- cycle ;
%Straight Lines [id:da37664561911557715] 
\draw    (429.27,271.18) -- (378.61,295.85) ;
%Straight Lines [id:da6773603238916113] 
\draw    (429.27,271.18) -- (406.61,295.18) ;
%Shape: Ellipse [id:dp9204350890020156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.61,301.18) .. controls (400.61,297.87) and (403.29,295.18) .. (406.61,295.18) .. controls (409.92,295.18) and (412.61,297.87) .. (412.61,301.18) .. controls (412.61,304.5) and (409.92,307.18) .. (406.61,307.18) .. controls (403.29,307.18) and (400.61,304.5) .. (400.61,301.18) -- cycle ;
%Shape: Ellipse [id:dp801525657978718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.94,301.52) .. controls (423.94,298.2) and (426.63,295.52) .. (429.94,295.52) .. controls (433.25,295.52) and (435.94,298.2) .. (435.94,301.52) .. controls (435.94,304.83) and (433.25,307.52) .. (429.94,307.52) .. controls (426.63,307.52) and (423.94,304.83) .. (423.94,301.52) -- cycle ;
%Straight Lines [id:da5394399969550638] 
\draw    (429.27,271.18) -- (429.94,295.52) ;
%Straight Lines [id:da8835534626138659] 
\draw    (429.27,271.18) -- (455.94,295.18) ;
%Shape: Ellipse [id:dp5777286271586759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.94,301.18) .. controls (449.94,297.87) and (452.63,295.18) .. (455.94,295.18) .. controls (459.25,295.18) and (461.94,297.87) .. (461.94,301.18) .. controls (461.94,304.5) and (459.25,307.18) .. (455.94,307.18) .. controls (452.63,307.18) and (449.94,304.5) .. (449.94,301.18) -- cycle ;
%Straight Lines [id:da9184792763404008] 
\draw    (429.27,271.18) -- (509.94,293.85) ;
%Shape: Ellipse [id:dp6340425068285539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.27,228.48) .. controls (423.27,225.17) and (425.96,222.48) .. (429.27,222.48) .. controls (432.59,222.48) and (435.27,225.17) .. (435.27,228.48) .. controls (435.27,231.8) and (432.59,234.48) .. (429.27,234.48) .. controls (425.96,234.48) and (423.27,231.8) .. (423.27,228.48) -- cycle ;
%Shape: Ellipse [id:dp6916148054418001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.61,222) .. controls (215.61,218.69) and (218.29,216) .. (221.61,216) .. controls (224.92,216) and (227.61,218.69) .. (227.61,222) .. controls (227.61,225.31) and (224.92,228) .. (221.61,228) .. controls (218.29,228) and (215.61,225.31) .. (215.61,222) -- cycle ;
%Shape: Ellipse [id:dp724749294386123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.27,46.15) .. controls (44.27,42.84) and (46.96,40.15) .. (50.27,40.15) .. controls (53.59,40.15) and (56.27,42.84) .. (56.27,46.15) .. controls (56.27,49.47) and (53.59,52.15) .. (50.27,52.15) .. controls (46.96,52.15) and (44.27,49.47) .. (44.27,46.15) -- cycle ;
%Shape: Ellipse [id:dp9564426700755781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.61,31.48) .. controls (209.61,28.17) and (212.29,25.48) .. (215.61,25.48) .. controls (218.92,25.48) and (221.61,28.17) .. (221.61,31.48) .. controls (221.61,34.8) and (218.92,37.48) .. (215.61,37.48) .. controls (212.29,37.48) and (209.61,34.8) .. (209.61,31.48) -- cycle ;
%Shape: Ellipse [id:dp4214587185116201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.27,31) .. controls (418.27,27.69) and (420.96,25) .. (424.27,25) .. controls (427.59,25) and (430.27,27.69) .. (430.27,31) .. controls (430.27,34.31) and (427.59,37) .. (424.27,37) .. controls (420.96,37) and (418.27,34.31) .. (418.27,31) -- cycle ;

% Text Node
\draw (22,295.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{1}$};
% Text Node
\draw (21.33,259.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{2}$};
% Text Node
\draw (22.33,222.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{3}$};
% Text Node
\draw (22,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{4}$};
% Text Node
\draw (21.67,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{5}$};
% Text Node
\draw (21,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{6}$};
% Text Node
\draw (21.33,74.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{7}$};
% Text Node
\draw (161.67,145.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{1}$};
% Text Node
\draw (200,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{2}$};
% Text Node
\draw (221.67,144.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{3}$};
% Text Node
\draw (261.33,142.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{4}$};
% Text Node
\draw (257.67,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{6}$};
% Text Node
\draw (227,58.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{7}$};
% Text Node
\draw (159.33,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{5}$};
% Text Node
\draw (370.33,144.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{1}$};
% Text Node
\draw (400,144.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{2}$};
% Text Node
\draw (427.67,144.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{3}$};
% Text Node
\draw (459.33,143.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{4}$};
% Text Node
\draw (466.33,87.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{6}$};
% Text Node
\draw (435.67,57.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{7}$};
% Text Node
\draw (368,86.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{5}$};
% Text Node
\draw (163,340.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{1}$};
% Text Node
\draw (190.67,340.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{2}$};
% Text Node
\draw (216.33,341.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{3}$};
% Text Node
\draw (242.67,340.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{4}$};
% Text Node
\draw (193.67,286.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{6}$};
% Text Node
\draw (194.33,247.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{7}$};
% Text Node
\draw (269.33,340.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{5}$};
% Text Node
\draw (370.67,310.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{1}$};
% Text Node
\draw (398.33,310.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{2}$};
% Text Node
\draw (424,310.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{3}$};
% Text Node
\draw (450.33,310.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{4}$};
% Text Node
\draw (503.33,309.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{6}$};
% Text Node
\draw (402,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{7}$};
% Text Node
\draw (477,310.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{G}_{5}$};
% Text Node
\draw (221.82,206.5) node   [align=left] {Server};
% Text Node
\draw (214.82,15.98) node   [align=left] {Server};
% Text Node
\draw (423.49,15.5) node   [align=left] {Server};
% Text Node
\draw (49.49,28.98) node   [align=left] {Server};
% Text Node
\draw (430.49,212.98) node   [align=left] {Server};
% Text Node
\draw (41,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (210,168.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (211,367.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (417,168.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (424,338.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Chord [id:dp27387914091499344] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (33.5,28.97) .. controls (33.89,28.97) and (34.28,28.98) .. (34.67,28.98) .. controls (112.35,30.19) and (174.1,112.03) .. (172.59,211.79) .. controls (171.07,311.54) and (106.87,391.43) .. (29.18,390.22) -- cycle ;
%Shape: Ellipse [id:dp1030524297215396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.26,28.99) .. controls (9.26,15.77) and (19.77,5.05) .. (32.73,5.05) .. controls (45.69,5.05) and (56.2,15.77) .. (56.2,28.99) .. controls (56.2,42.21) and (45.69,52.92) .. (32.73,52.92) .. controls (19.77,52.92) and (9.26,42.21) .. (9.26,28.99) -- cycle ;
%Shape: Ellipse [id:dp29244698147651094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.65,82.63) .. controls (106.65,69.41) and (117.16,58.69) .. (130.12,58.69) .. controls (143.08,58.69) and (153.59,69.41) .. (153.59,82.63) .. controls (153.59,95.84) and (143.08,106.56) .. (130.12,106.56) .. controls (117.16,106.56) and (106.65,95.84) .. (106.65,82.63) -- cycle ;
%Shape: Ellipse [id:dp1408321208761003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.45,177.04) .. controls (145.45,163.82) and (155.96,153.11) .. (168.92,153.11) .. controls (181.88,153.11) and (192.39,163.82) .. (192.39,177.04) .. controls (192.39,190.26) and (181.88,200.97) .. (168.92,200.97) .. controls (155.96,200.97) and (145.45,190.26) .. (145.45,177.04) -- cycle ;
%Shape: Ellipse [id:dp7424214858897216] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (114.24,349.3) .. controls (113.69,350.73) and (112.23,351.48) .. (110.98,350.97) .. controls (109.74,350.47) and (109.19,348.9) .. (109.74,347.48) .. controls (110.3,346.05) and (111.76,345.31) .. (113,345.81) .. controls (114.24,346.32) and (114.8,347.88) .. (114.24,349.3) -- cycle ;
%Shape: Ellipse [id:dp10074371275707517] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (125.95,335.51) .. controls (125.39,336.93) and (123.94,337.68) .. (122.69,337.17) .. controls (121.45,336.67) and (120.89,335.11) .. (121.45,333.68) .. controls (122.01,332.25) and (123.46,331.51) .. (124.71,332.01) .. controls (125.95,332.52) and (126.51,334.08) .. (125.95,335.51) -- cycle ;
%Shape: Ellipse [id:dp6051125811317861] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (100.61,361.75) .. controls (100.06,363.18) and (98.6,363.92) .. (97.36,363.42) .. controls (96.11,362.91) and (95.56,361.35) .. (96.11,359.92) .. controls (96.67,358.5) and (98.13,357.75) .. (99.37,358.26) .. controls (100.61,358.76) and (101.17,360.33) .. (100.61,361.75) -- cycle ;
%Shape: Ellipse [id:dp03470212768391323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.74,390.21) .. controls (5.74,376.99) and (16.24,366.27) .. (29.2,366.27) .. controls (42.17,366.27) and (52.67,376.99) .. (52.67,390.21) .. controls (52.67,403.42) and (42.17,414.14) .. (29.2,414.14) .. controls (16.24,414.14) and (5.74,403.42) .. (5.74,390.21) -- cycle ;
%Shape: Ellipse [id:dp33296558597049764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.7,280.32) .. controls (138.7,267.1) and (149.2,256.38) .. (162.16,256.38) .. controls (175.13,256.38) and (185.63,267.1) .. (185.63,280.32) .. controls (185.63,293.53) and (175.13,304.25) .. (162.16,304.25) .. controls (149.2,304.25) and (138.7,293.53) .. (138.7,280.32) -- cycle ;
%Straight Lines [id:da6824219168267653] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (55.73,47.03) -- (151.42,158.99) ;
\draw [shift={(153.37,161.27)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(53.79,44.75)}, rotate = 49.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (102.75,47.69) -- (114.73,61.99) -- (97.36,55.67) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (164.81,134.27) -- (166.09,153.03) -- (155.81,137.41) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (175.62,238.28) -- (168.94,255.81) -- (166.17,237.21) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (73.17,43.44) -- (58.91,31.51) -- (77.1,34.61) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (149.4,121.23) -- (146.01,102.74) -- (157.97,117.06) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (167.12,220.49) -- (172.6,202.53) -- (176.62,220.89) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (28.1,72.68) -- (32.89,54.52) -- (37.61,72.71) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (34.39,346.51) -- (29.93,364.77) -- (24.88,346.68) ;
%Straight Lines [id:da060306544083347235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (41.82,54.03) -- (141.41,265.88) ;
\draw [shift={(142.69,268.59)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(40.55,51.31)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da346504576585033] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (123.66,109.52) -- (147.61,256.19) ;
\draw [shift={(148.09,259.15)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(123.17,106.56)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da07709828227260607] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (117.12,106.93) -- (39.37,365.56) ;
\draw [shift={(38.51,368.43)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(117.98,104.06)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da11212579521147958] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (152.48,196.38) -- (48.54,370.58) ;
\draw [shift={(47,373.16)}, rotate = 300.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(154.02,193.81)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp7065449636008254] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.92,296.78) .. controls (76.08,297.78) and (75.56,298.69) .. (74.76,298.82) .. controls (73.95,298.96) and (73.18,298.25) .. (73.02,297.25) .. controls (72.86,296.25) and (73.39,295.34) .. (74.19,295.2) .. controls (74.99,295.07) and (75.77,295.78) .. (75.92,296.78) -- cycle ;
%Shape: Ellipse [id:dp0465968417592435] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (79.05,288.66) .. controls (79.2,289.66) and (78.68,290.58) .. (77.88,290.71) .. controls (77.08,290.84) and (76.3,290.14) .. (76.14,289.14) .. controls (75.99,288.14) and (76.51,287.22) .. (77.31,287.09) .. controls (78.11,286.96) and (78.89,287.66) .. (79.05,288.66) -- cycle ;
%Shape: Ellipse [id:dp517086891141771] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (73.13,304.21) .. controls (73.28,305.21) and (72.76,306.12) .. (71.96,306.26) .. controls (71.15,306.39) and (70.38,305.68) .. (70.22,304.68) .. controls (70.06,303.68) and (70.59,302.77) .. (71.39,302.64) .. controls (72.19,302.5) and (72.97,303.21) .. (73.13,304.21) -- cycle ;
%Straight Lines [id:da6155512417436235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (139.1,295.02) -- (54.49,382.81) ;
\draw [shift={(52.41,384.97)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(141.18,292.86)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5224232210139352] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (50.13,105.34) .. controls (50.84,106.05) and (50.94,107.11) .. (50.37,107.69) .. controls (49.8,108.28) and (48.76,108.18) .. (48.06,107.46) .. controls (47.36,106.75) and (47.25,105.69) .. (47.82,105.11) .. controls (48.4,104.52) and (49.43,104.62) .. (50.13,105.34) -- cycle ;
%Shape: Ellipse [id:dp4401205072698813] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (47.98,96.9) .. controls (48.69,97.61) and (48.79,98.67) .. (48.22,99.26) .. controls (47.65,99.85) and (46.61,99.74) .. (45.91,99.03) .. controls (45.21,98.31) and (45.1,97.26) .. (45.67,96.67) .. controls (46.25,96.08) and (47.28,96.19) .. (47.98,96.9) -- cycle ;
%Shape: Ellipse [id:dp45077675880812107] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (52.16,113.03) .. controls (52.86,113.74) and (52.96,114.8) .. (52.39,115.38) .. controls (51.82,115.97) and (50.78,115.87) .. (50.08,115.15) .. controls (49.38,114.44) and (49.27,113.38) .. (49.84,112.8) .. controls (50.42,112.21) and (51.45,112.31) .. (52.16,113.03) -- cycle ;
%Shape: Ellipse [id:dp5946505795993962] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (118.37,155.44) .. controls (118.74,156.38) and (118.42,157.39) .. (117.66,157.7) .. controls (116.9,158) and (116,157.48) .. (115.63,156.54) .. controls (115.27,155.6) and (115.59,154.59) .. (116.35,154.29) .. controls (117.1,153.98) and (118.01,154.5) .. (118.37,155.44) -- cycle ;
%Shape: Ellipse [id:dp6490153435019377] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (119.08,146.83) .. controls (119.44,147.78) and (119.12,148.79) .. (118.36,149.09) .. controls (117.61,149.39) and (116.7,148.88) .. (116.34,147.93) .. controls (115.97,146.99) and (116.29,145.98) .. (117.05,145.68) .. controls (117.81,145.37) and (118.71,145.89) .. (119.08,146.83) -- cycle ;
%Shape: Ellipse [id:dp9376685386920305] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (117.2,163.31) .. controls (117.56,164.25) and (117.24,165.27) .. (116.49,165.57) .. controls (115.73,165.87) and (114.82,165.36) .. (114.46,164.41) .. controls (114.1,163.47) and (114.42,162.46) .. (115.17,162.16) .. controls (115.93,161.85) and (116.84,162.37) .. (117.2,163.31) -- cycle ;
%Shape: Ellipse [id:dp32260787706866356] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (121.42,284.52) .. controls (120.6,285.1) and (119.57,285.01) .. (119.1,284.33) .. controls (118.64,283.65) and (118.92,282.63) .. (119.74,282.06) .. controls (120.55,281.48) and (121.59,281.56) .. (122.06,282.24) .. controls (122.52,282.92) and (122.23,283.94) .. (121.42,284.52) -- cycle ;
%Shape: Ellipse [id:dp3147824937634678] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (129.94,283.87) .. controls (129.13,284.45) and (128.09,284.37) .. (127.63,283.69) .. controls (127.16,283.01) and (127.45,281.99) .. (128.26,281.41) .. controls (129.08,280.83) and (130.11,280.92) .. (130.58,281.6) .. controls (131.04,282.28) and (130.76,283.3) .. (129.94,283.87) -- cycle ;
%Shape: Ellipse [id:dp6904377577657044] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (113.64,285.17) .. controls (112.82,285.75) and (111.79,285.66) .. (111.32,284.98) .. controls (110.86,284.3) and (111.14,283.28) .. (111.96,282.71) .. controls (112.77,282.13) and (113.81,282.21) .. (114.27,282.89) .. controls (114.74,283.57) and (114.45,284.59) .. (113.64,285.17) -- cycle ;
%Shape: Chord [id:dp4237107691245512] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (264.57,29.33) .. controls (264.96,29.34) and (265.34,29.34) .. (265.73,29.35) .. controls (343.42,30.55) and (405.17,112.4) .. (403.65,212.15) .. controls (402.14,311.91) and (337.93,391.79) .. (260.25,390.59) -- cycle ;
%Shape: Ellipse [id:dp38856801379295725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.68,29.35) .. controls (239.68,16.13) and (250.19,5.42) .. (263.15,5.42) .. controls (276.11,5.42) and (286.62,16.13) .. (286.62,29.35) .. controls (286.62,42.57) and (276.11,53.29) .. (263.15,53.29) .. controls (250.19,53.29) and (239.68,42.57) .. (239.68,29.35) -- cycle ;
%Shape: Ellipse [id:dp4900414284532182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.07,82.99) .. controls (337.07,69.77) and (347.58,59.06) .. (360.54,59.06) .. controls (373.5,59.06) and (384.01,69.77) .. (384.01,82.99) .. controls (384.01,96.21) and (373.5,106.92) .. (360.54,106.92) .. controls (347.58,106.92) and (337.07,96.21) .. (337.07,82.99) -- cycle ;
%Shape: Ellipse [id:dp9955079410356067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.87,177.4) .. controls (375.87,164.19) and (386.38,153.47) .. (399.34,153.47) .. controls (412.3,153.47) and (422.81,164.19) .. (422.81,177.4) .. controls (422.81,190.62) and (412.3,201.34) .. (399.34,201.34) .. controls (386.38,201.34) and (375.87,190.62) .. (375.87,177.4) -- cycle ;
%Shape: Ellipse [id:dp5122964384779378] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (344.66,349.67) .. controls (344.11,351.09) and (342.65,351.84) .. (341.41,351.34) .. controls (340.16,350.83) and (339.61,349.27) .. (340.16,347.84) .. controls (340.72,346.42) and (342.18,345.67) .. (343.42,346.17) .. controls (344.66,346.68) and (345.22,348.24) .. (344.66,349.67) -- cycle ;
%Shape: Ellipse [id:dp2358192511071564] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (356.37,335.87) .. controls (355.82,337.3) and (354.36,338.04) .. (353.12,337.54) .. controls (351.87,337.03) and (351.32,335.47) .. (351.87,334.04) .. controls (352.43,332.62) and (353.89,331.87) .. (355.13,332.38) .. controls (356.37,332.88) and (356.93,334.45) .. (356.37,335.87) -- cycle ;
%Shape: Ellipse [id:dp9891318391539392] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (331.04,362.11) .. controls (330.48,363.54) and (329.02,364.29) .. (327.78,363.78) .. controls (326.54,363.28) and (325.98,361.71) .. (326.54,360.29) .. controls (327.09,358.86) and (328.55,358.12) .. (329.79,358.62) .. controls (331.03,359.12) and (331.59,360.69) .. (331.04,362.11) -- cycle ;
%Shape: Ellipse [id:dp9930024442074976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.16,390.57) .. controls (236.16,377.35) and (246.67,366.64) .. (259.63,366.64) .. controls (272.59,366.64) and (283.09,377.35) .. (283.09,390.57) .. controls (283.09,403.79) and (272.59,414.5) .. (259.63,414.5) .. controls (246.67,414.5) and (236.16,403.79) .. (236.16,390.57) -- cycle ;
%Shape: Ellipse [id:dp11374474973984738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.12,280.68) .. controls (369.12,267.46) and (379.63,256.75) .. (392.59,256.75) .. controls (405.55,256.75) and (416.06,267.46) .. (416.06,280.68) .. controls (416.06,293.9) and (405.55,304.61) .. (392.59,304.61) .. controls (379.63,304.61) and (369.12,293.9) .. (369.12,280.68) -- cycle ;
%Straight Lines [id:da7603744424643506] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (284.21,43.8) -- (381.84,158.04) ;
\draw [shift={(383.79,160.32)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (333.53,47.74) -- (345.51,62.04) -- (328.14,55.72) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (395.23,133.32) -- (396.51,152.08) -- (386.23,136.46) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (303.95,42.8) -- (289.69,30.87) -- (307.88,33.97) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (397.9,218.89) -- (403.38,200.93) -- (407.39,219.29) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (259.52,73.05) -- (264.31,54.88) -- (269.03,73.07) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (264.81,346.88) -- (260.35,365.13) -- (255.31,347.04) ;
%Straight Lines [id:da3075951383111808] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (272.89,54.39) -- (372.48,266.24) ;
\draw [shift={(373.75,268.96)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(271.61,51.68)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da37552744996856235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (354.72,109.88) -- (378.67,256.55) ;
\draw [shift={(379.16,259.51)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(354.24,106.92)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7965929384546062] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (348.19,107.3) -- (270.44,365.92) ;
\draw [shift={(269.58,368.8)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(349.05,104.42)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9176703994802844] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (382.91,197.4) -- (277.42,374.18) ;
\draw [shift={(384.44,194.83)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6433513787111236] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (306.35,298.45) .. controls (306.5,299.45) and (305.98,300.37) .. (305.18,300.5) .. controls (304.38,300.63) and (303.6,299.93) .. (303.44,298.93) .. controls (303.28,297.93) and (303.81,297.01) .. (304.61,296.88) .. controls (305.41,296.75) and (306.19,297.45) .. (306.35,298.45) -- cycle ;
%Shape: Ellipse [id:dp5909342584665127] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (309.47,290.34) .. controls (309.63,291.34) and (309.1,292.26) .. (308.3,292.39) .. controls (307.5,292.52) and (306.72,291.81) .. (306.57,290.82) .. controls (306.41,289.82) and (306.93,288.9) .. (307.73,288.77) .. controls (308.54,288.64) and (309.31,289.34) .. (309.47,290.34) -- cycle ;
%Shape: Ellipse [id:dp9233209060331837] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (303.55,305.88) .. controls (303.71,306.88) and (303.18,307.8) .. (302.38,307.93) .. controls (301.58,308.06) and (300.8,307.36) .. (300.64,306.36) .. controls (300.49,305.36) and (301.01,304.44) .. (301.81,304.31) .. controls (302.61,304.18) and (303.39,304.88) .. (303.55,305.88) -- cycle ;
%Straight Lines [id:da2508342211564589] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (370.16,296.04) -- (285.55,383.83) ;
\draw [shift={(283.47,385.99)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(372.24,293.88)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp850712354121181] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (279.91,105.04) .. controls (280.62,105.76) and (280.72,106.81) .. (280.15,107.4) .. controls (279.58,107.99) and (278.54,107.89) .. (277.84,107.17) .. controls (277.14,106.46) and (277.03,105.4) .. (277.6,104.81) .. controls (278.18,104.23) and (279.21,104.33) .. (279.91,105.04) -- cycle ;
%Shape: Ellipse [id:dp41871976238252384] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (277.76,96.61) .. controls (278.47,97.32) and (278.57,98.38) .. (278,98.97) .. controls (277.42,99.55) and (276.39,99.45) .. (275.69,98.74) .. controls (274.98,98.02) and (274.88,96.97) .. (275.45,96.38) .. controls (276.03,95.79) and (277.06,95.89) .. (277.76,96.61) -- cycle ;
%Shape: Ellipse [id:dp3093293894945899] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (281.93,112.73) .. controls (282.64,113.45) and (282.74,114.5) .. (282.17,115.09) .. controls (281.6,115.68) and (280.56,115.58) .. (279.86,114.86) .. controls (279.16,114.15) and (279.05,113.09) .. (279.62,112.5) .. controls (280.2,111.92) and (281.23,112.02) .. (281.93,112.73) -- cycle ;
%Shape: Ellipse [id:dp03908719774436742] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (348.8,155.81) .. controls (349.16,156.75) and (348.84,157.76) .. (348.08,158.06) .. controls (347.33,158.37) and (346.42,157.85) .. (346.06,156.91) .. controls (345.69,155.96) and (346.01,154.95) .. (346.77,154.65) .. controls (347.52,154.35) and (348.43,154.86) .. (348.8,155.81) -- cycle ;
%Shape: Ellipse [id:dp3976960335837807] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (350.14,147.2) .. controls (350.5,148.14) and (350.19,149.15) .. (349.43,149.45) .. controls (348.67,149.76) and (347.77,149.24) .. (347.4,148.3) .. controls (347.04,147.36) and (347.36,146.35) .. (348.12,146.04) .. controls (348.87,145.74) and (349.78,146.26) .. (350.14,147.2) -- cycle ;
%Shape: Ellipse [id:dp9430157684978073] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (347.62,163.68) .. controls (347.99,164.62) and (347.67,165.63) .. (346.91,165.93) .. controls (346.15,166.24) and (345.25,165.72) .. (344.88,164.78) .. controls (344.52,163.83) and (344.84,162.82) .. (345.6,162.52) .. controls (346.35,162.22) and (347.26,162.73) .. (347.62,163.68) -- cycle ;
%Shape: Ellipse [id:dp02871567942145381] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (348.63,294.07) .. controls (347.81,294.65) and (346.77,294.56) .. (346.31,293.88) .. controls (345.84,293.2) and (346.13,292.18) .. (346.95,291.61) .. controls (347.76,291.03) and (348.8,291.11) .. (349.26,291.79) .. controls (349.73,292.47) and (349.44,293.49) .. (348.63,294.07) -- cycle ;
%Shape: Ellipse [id:dp9485834859782971] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (357.79,293.42) .. controls (356.98,294) and (355.94,293.92) .. (355.48,293.24) .. controls (355.01,292.56) and (355.3,291.54) .. (356.11,290.96) .. controls (356.93,290.38) and (357.96,290.46) .. (358.43,291.15) .. controls (358.89,291.83) and (358.61,292.85) .. (357.79,293.42) -- cycle ;
%Shape: Ellipse [id:dp8007767467942815] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (340.84,294.72) .. controls (340.03,295.3) and (338.99,295.21) .. (338.53,294.53) .. controls (338.06,293.85) and (338.35,292.83) .. (339.16,292.25) .. controls (339.98,291.68) and (341.02,291.76) .. (341.48,292.44) .. controls (341.94,293.12) and (341.66,294.14) .. (340.84,294.72) -- cycle ;
%Shape: Chord [id:dp11241687970811465] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (625.57,28.97) .. controls (625.96,28.97) and (626.35,28.98) .. (626.74,28.98) .. controls (704.43,30.19) and (766.18,112.03) .. (764.66,211.79) .. controls (763.15,311.54) and (698.94,391.43) .. (621.26,390.22) -- cycle ;
%Shape: Ellipse [id:dp706870125981303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.33,28.99) .. controls (601.33,15.77) and (611.84,5.05) .. (624.8,5.05) .. controls (637.76,5.05) and (648.27,15.77) .. (648.27,28.99) .. controls (648.27,42.21) and (637.76,52.92) .. (624.8,52.92) .. controls (611.84,52.92) and (601.33,42.21) .. (601.33,28.99) -- cycle ;
%Shape: Ellipse [id:dp056387382728828594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.73,82.63) .. controls (698.73,69.41) and (709.23,58.69) .. (722.19,58.69) .. controls (735.15,58.69) and (745.66,69.41) .. (745.66,82.63) .. controls (745.66,95.84) and (735.15,106.56) .. (722.19,106.56) .. controls (709.23,106.56) and (698.73,95.84) .. (698.73,82.63) -- cycle ;
%Shape: Ellipse [id:dp31602834653575296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (737.53,177.04) .. controls (737.53,163.82) and (748.03,153.11) .. (760.99,153.11) .. controls (773.95,153.11) and (784.46,163.82) .. (784.46,177.04) .. controls (784.46,190.26) and (773.95,200.97) .. (760.99,200.97) .. controls (748.03,200.97) and (737.53,190.26) .. (737.53,177.04) -- cycle ;
%Shape: Ellipse [id:dp4773758820906373] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (706.31,348.65) .. controls (705.76,350.07) and (704.3,350.82) .. (703.06,350.32) .. controls (701.82,349.81) and (701.26,348.25) .. (701.82,346.82) .. controls (702.37,345.4) and (703.83,344.65) .. (705.07,345.15) .. controls (706.31,345.66) and (706.87,347.22) .. (706.31,348.65) -- cycle ;
%Shape: Ellipse [id:dp7022017953297552] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (718.02,334.85) .. controls (717.47,336.28) and (716.01,337.02) .. (714.77,336.52) .. controls (713.53,336.01) and (712.97,334.45) .. (713.52,333.02) .. controls (714.08,331.6) and (715.54,330.85) .. (716.78,331.36) .. controls (718.02,331.86) and (718.58,333.43) .. (718.02,334.85) -- cycle ;
%Shape: Ellipse [id:dp31369705205752463] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (692.69,361.09) .. controls (692.13,362.52) and (690.67,363.27) .. (689.43,362.76) .. controls (688.19,362.26) and (687.63,360.69) .. (688.19,359.27) .. controls (688.74,357.84) and (690.2,357.1) .. (691.44,357.6) .. controls (692.69,358.1) and (693.24,359.67) .. (692.69,361.09) -- cycle ;
%Shape: Ellipse [id:dp8958128722706806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (597.81,390.21) .. controls (597.81,376.99) and (608.32,366.27) .. (621.28,366.27) .. controls (634.24,366.27) and (644.75,376.99) .. (644.75,390.21) .. controls (644.75,403.42) and (634.24,414.14) .. (621.28,414.14) .. controls (608.32,414.14) and (597.81,403.42) .. (597.81,390.21) -- cycle ;
%Shape: Ellipse [id:dp12465186927324257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (730.77,280.32) .. controls (730.77,267.1) and (741.28,256.38) .. (754.24,256.38) .. controls (767.2,256.38) and (777.71,267.1) .. (777.71,280.32) .. controls (777.71,293.53) and (767.2,304.25) .. (754.24,304.25) .. controls (741.28,304.25) and (730.77,293.53) .. (730.77,280.32) -- cycle ;
%Straight Lines [id:da8159667450702153] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (647.17,45.72) -- (742.85,157.67) ;
\draw [shift={(744.8,159.95)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(645.22,43.44)}, rotate = 49.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (695.18,47.38) -- (707.16,61.68) -- (689.79,55.36) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (756.24,132.95) -- (757.52,151.72) -- (747.24,136.1) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (768.05,236.97) -- (761.37,254.5) -- (758.6,235.9) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (666.6,43.44) -- (652.34,31.51) -- (670.53,34.61) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (741.83,121.92) -- (738.44,103.43) -- (750.4,117.74) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (759.55,220.49) -- (765.03,202.53) -- (769.05,220.89) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (620.17,72.68) -- (624.97,54.52) -- (629.68,72.71) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (626.46,346.51) -- (622,364.77) -- (616.96,346.68) ;
%Straight Lines [id:da7046546447342983] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (633.9,54.03) -- (733.48,265.88) ;
\draw [shift={(734.76,268.59)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(632.62,51.31)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da08862199550455307] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (715.73,109.52) -- (739.68,256.19) ;
\draw [shift={(740.16,259.15)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(715.25,106.56)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da48478887920032077] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (709.2,106.93) -- (631.45,365.56) ;
\draw [shift={(630.58,368.43)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(710.06,104.06)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4919611323965578] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (744.56,197.17) -- (640.61,371.37) ;
\draw [shift={(639.08,373.94)}, rotate = 300.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(746.09,194.59)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6441916995746211] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (668,296.78) .. controls (668.16,297.78) and (667.63,298.69) .. (666.83,298.82) .. controls (666.03,298.96) and (665.25,298.25) .. (665.09,297.25) .. controls (664.94,296.25) and (665.46,295.34) .. (666.26,295.2) .. controls (667.06,295.07) and (667.84,295.78) .. (668,296.78) -- cycle ;
%Shape: Ellipse [id:dp6587693028812049] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (671.12,288.66) .. controls (671.28,289.66) and (670.76,290.58) .. (669.95,290.71) .. controls (669.15,290.84) and (668.37,290.14) .. (668.22,289.14) .. controls (668.06,288.14) and (668.58,287.22) .. (669.39,287.09) .. controls (670.19,286.96) and (670.97,287.66) .. (671.12,288.66) -- cycle ;
%Shape: Ellipse [id:dp34589389932832426] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (665.2,304.21) .. controls (665.36,305.21) and (664.83,306.12) .. (664.03,306.26) .. controls (663.23,306.39) and (662.45,305.68) .. (662.29,304.68) .. controls (662.14,303.68) and (662.66,302.77) .. (663.46,302.64) .. controls (664.27,302.5) and (665.04,303.21) .. (665.2,304.21) -- cycle ;
%Straight Lines [id:da7990627571243905] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (731.17,295.02) -- (646.56,382.81) ;
\draw [shift={(644.48,384.97)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(733.25,292.86)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp23058506055569494] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (641.57,105.34) .. controls (642.27,106.05) and (642.37,107.11) .. (641.8,107.69) .. controls (641.23,108.28) and (640.19,108.18) .. (639.49,107.46) .. controls (638.79,106.75) and (638.68,105.69) .. (639.25,105.11) .. controls (639.83,104.52) and (640.86,104.62) .. (641.57,105.34) -- cycle ;
%Shape: Ellipse [id:dp04295706631045748] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (639.41,96.9) .. controls (640.12,97.61) and (640.22,98.67) .. (639.65,99.26) .. controls (639.08,99.85) and (638.04,99.74) .. (637.34,99.03) .. controls (636.64,98.31) and (636.53,97.26) .. (637.1,96.67) .. controls (637.68,96.08) and (638.71,96.19) .. (639.41,96.9) -- cycle ;
%Shape: Ellipse [id:dp7110409177812138] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (643.59,113.03) .. controls (644.29,113.74) and (644.39,114.8) .. (643.82,115.38) .. controls (643.25,115.97) and (642.21,115.87) .. (641.51,115.15) .. controls (640.81,114.44) and (640.7,113.38) .. (641.28,112.8) .. controls (641.85,112.21) and (642.88,112.31) .. (643.59,113.03) -- cycle ;
%Shape: Ellipse [id:dp21538299874184252] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (710.45,155.44) .. controls (710.81,156.38) and (710.49,157.39) .. (709.73,157.7) .. controls (708.98,158) and (708.07,157.48) .. (707.71,156.54) .. controls (707.35,155.6) and (707.66,154.59) .. (708.42,154.29) .. controls (709.18,153.98) and (710.08,154.5) .. (710.45,155.44) -- cycle ;
%Shape: Ellipse [id:dp17915852971877544] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (711.79,146.83) .. controls (712.16,147.78) and (711.84,148.79) .. (711.08,149.09) .. controls (710.33,149.39) and (709.42,148.88) .. (709.06,147.93) .. controls (708.69,146.99) and (709.01,145.98) .. (709.77,145.68) .. controls (710.52,145.37) and (711.43,145.89) .. (711.79,146.83) -- cycle ;
%Shape: Ellipse [id:dp6339280273370227] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (709.27,163.31) .. controls (709.64,164.25) and (709.32,165.27) .. (708.56,165.57) .. controls (707.81,165.87) and (706.9,165.36) .. (706.54,164.41) .. controls (706.17,163.47) and (706.49,162.46) .. (707.25,162.16) .. controls (708,161.85) and (708.91,162.37) .. (709.27,163.31) -- cycle ;
%Shape: Ellipse [id:dp3372694075865217] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (706.42,294.36) .. controls (705.6,294.94) and (704.56,294.86) .. (704.1,294.17) .. controls (703.64,293.49) and (703.92,292.47) .. (704.74,291.9) .. controls (705.55,291.32) and (706.59,291.4) .. (707.05,292.08) .. controls (707.52,292.76) and (707.23,293.78) .. (706.42,294.36) -- cycle ;
%Shape: Ellipse [id:dp09122680279787043] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (714.94,293.71) .. controls (714.12,294.29) and (713.09,294.21) .. (712.62,293.53) .. controls (712.16,292.85) and (712.44,291.83) .. (713.26,291.25) .. controls (714.07,290.67) and (715.11,290.76) .. (715.58,291.44) .. controls (716.04,292.12) and (715.76,293.14) .. (714.94,293.71) -- cycle ;
%Shape: Ellipse [id:dp4463563204219736] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (698.64,295.01) .. controls (697.82,295.59) and (696.78,295.5) .. (696.32,294.82) .. controls (695.86,294.14) and (696.14,293.12) .. (696.96,292.55) .. controls (697.77,291.97) and (698.81,292.05) .. (699.27,292.73) .. controls (699.74,293.41) and (699.45,294.43) .. (698.64,295.01) -- cycle ;
%Straight Lines [id:da7629633724271263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (57.74,28.99) -- (239.68,29.35) ;
\draw [shift={(148.71,29.17)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp10591109564368217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.24,218.73) .. controls (547.25,217.19) and (548.46,215.96) .. (549.94,215.97) .. controls (551.41,215.98) and (552.59,217.23) .. (552.57,218.77) .. controls (552.55,220.3) and (551.34,221.53) .. (549.87,221.52) .. controls (548.4,221.51) and (547.22,220.26) .. (547.24,218.73) -- cycle ;
%Shape: Ellipse [id:dp3348639672415539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.03,236.12) .. controls (547.05,234.59) and (548.26,233.35) .. (549.73,233.36) .. controls (551.21,233.37) and (552.39,234.62) .. (552.37,236.16) .. controls (552.35,237.69) and (551.14,238.93) .. (549.67,238.92) .. controls (548.2,238.91) and (547.02,237.65) .. (547.03,236.12) -- cycle ;
%Shape: Ellipse [id:dp4289846585389745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.13,199.52) .. controls (547.15,197.99) and (548.35,196.75) .. (549.83,196.76) .. controls (551.3,196.77) and (552.48,198.03) .. (552.46,199.56) .. controls (552.44,201.09) and (551.24,202.33) .. (549.76,202.32) .. controls (548.29,202.31) and (547.11,201.06) .. (547.13,199.52) -- cycle ;
%Straight Lines [id:da975769133140211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.62,27.38) -- (411.25,27.12) ;
\draw [shift={(348.93,27.25)}, rotate = 179.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da03389747286606437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.59,82.63) -- (335.53,82.99) ;
\draw [shift={(244.56,82.81)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9053301916615064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (192.39,177.04) -- (374.33,177.4) ;
\draw [shift={(283.36,177.22)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da04009090605026211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.18,280.32) -- (369.12,280.68) ;
\draw [shift={(278.15,280.5)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da13358149663473795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.88,396.64) -- (235.82,397) ;
\draw [shift={(144.85,396.82)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da06732776449177935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (384.01,82.99) -- (481.5,83.8) ;
\draw [shift={(432.75,83.4)}, rotate = 180.48] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7597228220896108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (422.81,175.44) -- (506.97,175.91) ;
\draw [shift={(464.89,175.67)}, rotate = 180.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da05887625940476737] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (416.06,278.71) -- (506.2,279.04) ;
\draw [shift={(461.13,278.88)}, rotate = 180.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da3376069790733556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (284.05,395.36) -- (393.5,397.19) ;
\draw [shift={(338.77,396.27)}, rotate = 180.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Rounded Rect [id:dp45073129707616344] 
\draw   (839.85,16.47) .. controls (839.85,8.33) and (846.45,1.73) .. (854.59,1.73) -- (898.81,1.73) .. controls (906.95,1.73) and (913.55,8.33) .. (913.55,16.47) -- (913.55,404.94) .. controls (913.55,413.08) and (906.95,419.68) .. (898.81,419.68) -- (854.59,419.68) .. controls (846.45,419.68) and (839.85,413.08) .. (839.85,404.94) -- cycle ;
%Straight Lines [id:da19479144589332842] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (537.08,29.48) -- (601.33,28.99) ;
\draw [shift={(569.21,29.24)}, rotate = 179.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4673736342721728] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (553.29,82.23) -- (698.73,82.63) ;
\draw [shift={(626.01,82.43)}, rotate = 180.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da2181627087442699] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (630.48,180.64) -- (737.2,181.72) ;
\draw [shift={(683.84,181.18)}, rotate = 180.58] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da028626475091173997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (595.74,278.26) -- (730.77,280.32) ;
\draw [shift={(663.26,279.29)}, rotate = 180.87] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9466466190418554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (488.37,388.37) -- (597.81,390.21) ;
\draw [shift={(543.09,389.29)}, rotate = 180.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Summing Junction [id:dp5373882965920023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (380.55,177.4) .. controls (380.55,167.83) and (388.42,160.07) .. (398.14,160.07) .. controls (407.86,160.07) and (415.73,167.83) .. (415.73,177.4) .. controls (415.73,186.97) and (407.86,194.73) .. (398.14,194.73) .. controls (388.42,194.73) and (380.55,186.97) .. (380.55,177.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (385.7,165.15) -- (410.58,189.65) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (410.58,165.15) -- (385.7,189.65) ;
%Straight Lines [id:da8263932058099914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (648.27,28.99) -- (840.21,28.67) ;
\draw [shift={(744.24,28.83)}, rotate = 179.91] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7950367413494404] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (745.66,82.63) -- (837.64,82.47) ;
\draw [shift={(791.65,82.55)}, rotate = 179.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da47672002111238854] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (784.46,177.04) -- (836.35,178.25) ;
\draw [shift={(810.41,177.65)}, rotate = 181.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7932050798607533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (777.71,280.32) -- (837.64,280.59) ;
\draw [shift={(807.67,280.46)}, rotate = 180.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7042284036527244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (644.75,390.21) -- (835.07,393.43) ;
\draw [shift={(739.91,391.82)}, rotate = 180.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp2779056096401362] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.15,347.31) .. controls (201.17,345.78) and (202.38,344.54) .. (203.85,344.55) .. controls (205.32,344.56) and (206.5,345.82) .. (206.49,347.35) .. controls (206.47,348.88) and (205.26,350.12) .. (203.79,350.11) .. controls (202.32,350.1) and (201.14,348.85) .. (201.15,347.31) -- cycle ;
%Shape: Ellipse [id:dp2603712909827516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.95,364.7) .. controls (200.97,363.17) and (202.18,361.94) .. (203.65,361.95) .. controls (205.12,361.96) and (206.3,363.21) .. (206.28,364.74) .. controls (206.27,366.28) and (205.06,367.51) .. (203.58,367.5) .. controls (202.11,367.49) and (200.93,366.24) .. (200.95,364.7) -- cycle ;
%Shape: Ellipse [id:dp39165382168730645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.04,328.11) .. controls (201.06,326.57) and (202.27,325.34) .. (203.74,325.35) .. controls (205.22,325.36) and (206.4,326.61) .. (206.38,328.14) .. controls (206.36,329.68) and (205.15,330.91) .. (203.68,330.9) .. controls (202.21,330.89) and (201.03,329.64) .. (201.04,328.11) -- cycle ;
%Shape: Ellipse [id:dp2365964774314262] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (542.09,331.57) .. controls (542.11,330.03) and (543.32,328.8) .. (544.79,328.81) .. controls (546.26,328.82) and (547.44,330.07) .. (547.42,331.61) .. controls (547.41,333.14) and (546.2,334.37) .. (544.73,334.36) .. controls (543.25,334.35) and (542.07,333.1) .. (542.09,331.57) -- cycle ;
%Shape: Ellipse [id:dp6586850808476146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (541.89,348.96) .. controls (541.91,347.43) and (543.11,346.19) .. (544.59,346.2) .. controls (546.06,346.21) and (547.24,347.46) .. (547.22,349) .. controls (547.2,350.53) and (546,351.77) .. (544.52,351.76) .. controls (543.05,351.75) and (541.87,350.49) .. (541.89,348.96) -- cycle ;
%Shape: Ellipse [id:dp8740519638224058] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (541.98,312.36) .. controls (542,310.83) and (543.21,309.59) .. (544.68,309.6) .. controls (546.15,309.61) and (547.33,310.87) .. (547.32,312.4) .. controls (547.3,313.93) and (546.09,315.17) .. (544.62,315.16) .. controls (543.14,315.15) and (541.96,313.9) .. (541.98,312.36) -- cycle ;
%Shape: Ellipse [id:dp12447958090993594] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (798.12,343.38) .. controls (798.13,341.84) and (799.34,340.61) .. (800.81,340.62) .. controls (802.29,340.63) and (803.47,341.88) .. (803.45,343.41) .. controls (803.43,344.95) and (802.22,346.18) .. (800.75,346.17) .. controls (799.28,346.16) and (798.1,344.91) .. (798.12,343.38) -- cycle ;
%Shape: Ellipse [id:dp9178079566503079] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (797.91,360.77) .. controls (797.93,359.23) and (799.14,358) .. (800.61,358.01) .. controls (802.08,358.02) and (803.26,359.27) .. (803.25,360.81) .. controls (803.23,362.34) and (802.02,363.58) .. (800.55,363.56) .. controls (799.07,363.55) and (797.9,362.3) .. (797.91,360.77) -- cycle ;
%Shape: Ellipse [id:dp8313248315705295] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (798.01,324.17) .. controls (798.02,322.64) and (799.23,321.4) .. (800.71,321.41) .. controls (802.18,321.42) and (803.36,322.67) .. (803.34,324.21) .. controls (803.32,325.74) and (802.11,326.98) .. (800.64,326.97) .. controls (799.17,326.96) and (797.99,325.7) .. (798.01,324.17) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (370.59,317.85) -- (383.23,303.96) -- (379.01,322.27) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (138.59,318.35) -- (151.23,304.46) -- (147.01,322.77) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (730.59,318.85) -- (743.23,304.96) -- (739.01,323.27) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (664.6,387.82) -- (645.85,388.73) -- (661.76,378.75) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (304.6,386.82) -- (285.85,387.73) -- (301.76,377.75) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (74.27,386.82) -- (55.51,387.73) -- (71.43,377.75) ;

% Text Node
\draw (264.57,29.33) node  [font=\Large]  {$U_{\nu +1}$};
% Text Node
\draw (260.25,390.59) node  [font=\Large]  {$U_{2\nu }$};
% Text Node
\draw (33.5,28.97) node  [font=\Large]  {$U_{1}$};
% Text Node
\draw (130.12,82.63) node  [font=\Large]  {$U_{2}$};
% Text Node
\draw (168.92,177.04) node  [font=\Large]  {$U_{3}$};
% Text Node
\draw (29.18,390.22) node  [font=\Large]  {$U_{\nu }$};
% Text Node
\draw (162.16,280.32) node  [font=\Large]  {$U_{4}$};
% Text Node
\draw (360.54,82.99) node  [font=\Large]  {$U_{\nu +2}$};
% Text Node
\draw (399.34,177.4) node  [font=\Large]  {$U_{\nu +3}$};
% Text Node
\draw (392.59,280.68) node  [font=\Large]  {$U_{\nu +4}$};
% Text Node
\draw (621.28,390.21) node  [font=\normalsize]  {$U_{N}$};
% Text Node
\draw (625.57,28.97) node  [font=\normalsize]  {$U_{N-\nu +1}$};
% Text Node
\draw (722.19,82.63) node  [font=\normalsize]  {$U_{N-\nu +2}$};
% Text Node
\draw (760.99,177.04) node  [font=\normalsize]  {$U_{N-\nu +3}$};
% Text Node
\draw (754.24,280.32) node  [font=\normalsize]  {$U_{N-\nu +4}$};
% Text Node
\draw (849.22,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{38.78pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};
% Text Node
\draw (46.24,422.63) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{flushright}
Group 1
\end{flushright}

\end{minipage}};
% Text Node
\draw (277.12,421.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{flushright}
Group 2
\end{flushright}

\end{minipage}};
% Text Node
\draw (652.95,429.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
 
\end{flushright}

\end{minipage}};
% Text Node
\draw (696.19,421.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Gamma $};
% Text Node
\draw (623.28,421.14) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{flushright}
Group 
\end{flushright}

\end{minipage}};

\end{tikzpicture}
